Supernova Nucleosynthesis in Population III 13 -- 50 $M_{\odot}$ Stars and Abundance Patterns of Extremely Metal-Poor Stars

We perform hydrodynamical and nucleosynthesis calculations of core-collapse supernovae (SNe) and hypernovae (HNe) of Population (Pop) III stars. We provide new yields for the main-sequence mass of $M_{\rm MS}=13-50$ $M_{\odot}$ and the explosion energy of $E=1-40\times10^{51}$ ergs to apply for chemical evolution studies. Our HN yields based on the mixing-fallback model of explosions reproduce the observed abundance patterns of extremely metal-poor (EMP) stars ($-4< {\rm [Fe/H]}< -3$), while those of very metal-poor (VMP) stars ($-3<{\rm [Fe/H]} < -2$) are reproduced by the normal SN yields integrated over the Salpeter initial mass function. Moreover, the observed trends of abundance ratios [X/Fe] against [Fe/H] with small dispersions for the EMP stars can be reproduced as a sequence resulting from the various combination of $M_{\rm MS}$ and $E$. This is because we adopt the empirical relation that a larger amount of Fe is ejected by more massive HNe. Our results imply that the observed trends with small dispersions do not necessarily mean the rapid homogeneous mixing in the early galactic halo at [Fe/H] $< -3$, but can be reproduced by the ``inhomogeneous'' chemical evolution model. In addition, we examine how the modifications of the distributions of the electron mole fraction $Y_{\rm e}$ and the density in the presupernova models improve the agreement with observations. In this connection, we discuss possible contributions of nucleosynthesis in the neutrino-driven wind and the accretion disk.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccc}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{The explosion models
 \label{tab:models}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{$M_{\rm MS}$}
 & \colhead{$E_{51}$}
 & \colhead{$M({\rm ^{56}Ni})$}
 & \colhead{$M({\rm Mg})$}
 & \colhead{[Fe/H] \tablenotemark{a}}
 & \colhead{[O/Fe]}
 & \colhead{[Mg/Fe]}
 & \colhead{$M_{\rm cut}{\rm (fin)}$}
 & \colhead{$M_{\rm cut}{\rm (ini)}$}
 & \colhead{$M_{\rm mix}{\rm (out)}$}
 & \colhead{$f$ \tablenotemark{b}}
 & \colhead{The abundance pattern}
 }
\startdata
13  & 1   & 0.07   & 0.09 & $-$2.55 & $-$0.08 & 0.37 & 1.57  &      &       & 1     & Fig.~\ref{fig:VMP}a \\
15  & 1   & 0.07   & 0.07 & $-$2.55 &    0.15 & 0.27 & 1.48  &      &       & 1     & Fig.~\ref{fig:VMP}b \\
18  & 1   & 0.07   & 0.16 & $-$2.55 &    0.41 & 0.63 & 1.65  &      &       & 1     & Fig.~\ref{fig:VMP}c \\
20  & 10  & 0.08   & 0.17 & $-$3.34 &    0.50 & 0.58 & 1.90  & 1.52 & 2.05  & 0.28  & Fig.~\ref{fig:EMP}a \\
25  & 5   & 0.11   & 0.14 & $-$2.97 &    0.50 & 0.41 & 2.45  & 1.79 & 2.69  & 0.26  & Fig.~\ref{fig:25E5} \\
25  & 10  & 0.10   & 0.15 & $-$3.27 &    0.50 & 0.48 & 2.86  & 1.79 & 3.07  & 0.16  & Fig.~\ref{fig:EMP}b \\
25F & 1   & 0.0008 & 0.03 & $-$4.50 &    2.40 & 1.81 & 4.20  & 1.79 & 4.21  & 0.004 & Fig.~\ref{fig:faint} \\
30A & 20  & 0.16   & 0.22 & $-$3.31 &    0.50 & 0.41 & 3.27  & 1.65 & 3.59  & 0.17  & Fig.~\ref{fig:EMP}c \\
30B & 20  & 0.05   & 0.04 & $-$3.81 &    0.55 & 0.20 & 6.73  & 1.65 & 7.01  & 0.05  & Fig.~\ref{fig:EMP}c \\
40A & 30  & 0.26   & 0.34 & $-$3.25 &    0.50 & 0.39 & 5.53  & 2.24 & 6.00  & 0.12  & Fig.~\ref{fig:EMP}d \\
40B & 30  & 0.11   & 0.09 & $-$3.63 &    0.46 & 0.20 & 10.70 & 2.24 & 11.16 & 0.05  & Fig.~\ref{fig:EMP}d \\
50A & 40  & 0.36   & 0.57 & $-$3.22 &    0.50 & 0.47 & 3.76  & 1.89 & 4.49  & 0.28  & Fig.~\ref{fig:EMP}e \\
50B & 40  & 0.23   & 0.20 & $-$3.40 &    0.35 & 0.20 & 11.01 & 1.89 & 13.05 & 0.18  & Fig.~\ref{fig:EMP}e \\
\enddata

\tablenotetext{a}{[Fe/H] is determined as [Fe/H] 
$\simeq \log_{10} (M({\rm Fe})/E_{51}^{6/7})-C$. Here we assume that $C$ is a
constant value, $C=1.4$. }
\tablenotetext{b}{$f$ is an ejection factor. $f=1$ corresponds to normal
 SN models without the mixing-fallback model. }

\tablecomments{The numbers shown are the main-sequence mass, the
 explosion energy, the ejected \Nifs\ mass, the ejected Mg mass, [Fe/H],
 [O/Fe], [Mg/Fe], the final central remnant mass, the mass of inner
 boundary of the mixing region, the mass of outer boundary of the mixing
 region, the ejection factor and the figure number of the comparison
 with the EMP and VMP stars. The masses are in unit of $\Msun$.
}
\end{deluxetable}

\headheight=8.35cm
\textheight=11.4cm

\begin{deluxetable}{crrrrrrrrrrrrr}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{Yields of stable isotopes. \label{tab:yield}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{13}{c}{Yields [$\Msun$]} \\
   \colhead{Mass [$\Msun$]}
 & \colhead{13}
 & \colhead{15}
 & \colhead{18}
 & \colhead{20}
 & \colhead{25}
 & \colhead{25}
 & \colhead{25F}
 & \colhead{30A}
 & \colhead{30B}
 & \colhead{40A} 
 & \colhead{40B} 
 & \colhead{50A} 
 & \colhead{50B} \\
   \colhead{$E_{51}$}
 & \colhead{1}
 & \colhead{1}
 & \colhead{1}
 & \colhead{10}
 & \colhead{5}
 & \colhead{10}
 & \colhead{1}
 & \colhead{20}
 & \colhead{20}
 & \colhead{30} 
 & \colhead{30} 
 & \colhead{40} 
 & \colhead{40} 
 }
\startdata
p            &  6.59E+00  &  7.58E+00  &  8.43E+00  &  8.77E+00  &  1.06E+01  &  1.06E+01  &  1.06E+01  &  1.17E+01  &  1.17E+01  &  1.40E+01  &  1.40E+01  &  1.63E+01  &  1.63E+01\\
d            &  1.49E$-$16  &  1.69E$-$16  &  1.28E$-$16  &  8.66E$-$17  &  2.04E$-$16  &  2.06E$-$16  &  2.02E$-$16  &  1.09E$-$14  &  1.09E$-$14  &  1.66E$-$14  &  1.66E$-$14  &  1.24E$-$15  &  1.24E$-$15\\
$^{3}$He     &  4.12E$-$05  &  4.09E$-$05  &  3.33E$-$05  &  4.76E$-$05  &  2.11E$-$04  &  2.11E$-$04  &  2.11E$-$04  &  2.06E$-$04  &  2.06E$-$04  &  2.56E$-$05  &  2.56E$-$05  &  2.86E$-$05  &  2.86E$-$05\\
$^{4}$He     &  4.01E+00  &  4.40E+00  &  5.42E+00  &  5.96E+00  &  8.03E+00  &  8.02E+00  &  8.03E+00  &  9.54E+00  &  9.51E+00  &  1.18E+01  &  1.18E+01  &  1.56E+01  &  1.55E+01\\
$^{6}$Li     &  3.29E$-$23  &  1.28E$-$22  &  4.52E$-$23  &  1.36E$-$22  &  2.28E$-$20  &  4.26E$-$20  &  2.68E$-$21  &  3.50E$-$17  &  3.50E$-$17  &  5.39E$-$17  &  5.39E$-$17  &  2.02E$-$18  &  2.02E$-$18\\
$^{7}$Li     &  2.17E$-$10  &  2.94E$-$10  &  7.34E$-$11  &  2.79E$-$10  &  5.68E$-$09  &  5.68E$-$09  &  5.68E$-$09  &  2.36E$-$08  &  2.36E$-$08  &  3.42E$-$11  &  3.42E$-$11  &  8.78E$-$12  &  8.78E$-$12\\
$^{9}$Be     &  1.77E$-$20  &  3.22E$-$22  &  1.05E$-$22  &  4.83E$-$20  &  5.00E$-$17  &  3.69E$-$17  &  1.24E$-$17  &  3.09E$-$18  &  3.09E$-$18  &  9.03E$-$18  &  9.03E$-$18  &  6.04E$-$17  &  6.04E$-$17\\
$^{10}$B     &  3.16E$-$21  &  3.92E$-$20  &  2.86E$-$20  &  2.88E$-$19  &  2.79E$-$15  &  2.05E$-$13  &  2.67E$-$18  &  1.05E$-$14  &  1.05E$-$14  &  9.41E$-$15  &  9.41E$-$15  &  1.72E$-$17  &  7.85E$-$18\\
$^{11}$B     &  2.89E$-$16  &  3.55E$-$16  &  1.59E$-$14  &  1.19E$-$15  &  6.09E$-$14  &  5.27E$-$13  &  1.90E$-$16  &  9.61E$-$14  &  9.16E$-$14  &  9.41E$-$13  &  9.40E$-$13  &  2.49E$-$11  &  1.62E$-$11\\
$^{12}$C     &  7.41E$-$02  &  1.72E$-$01  &  2.18E$-$01  &  1.90E$-$01  &  2.79E$-$01  &  2.67E$-$01  &  2.74E$-$01  &  3.16E$-$01  &  2.86E$-$01  &  3.72E$-$01  &  3.51E$-$01  &  1.56E+00  &  1.17E+00\\
$^{13}$C     &  8.39E$-$08  &  6.21E$-$08  &  2.63E$-$09  &  1.18E$-$08  &  2.90E$-$08  &  6.94E$-$08  &  1.05E$-$08  &  6.32E$-$08  &  6.03E$-$08  &  8.18E$-$08  &  7.84E$-$08  &  2.38E$-$07  &  1.70E$-$07\\
$^{14}$N     &  1.83E$-$03  &  1.86E$-$03  &  1.89E$-$04  &  5.42E$-$05  &  5.92E$-$04  &  5.96E$-$04  &  5.91E$-$04  &  4.18E$-$05  &  4.17E$-$05  &  3.39E$-$06  &  3.33E$-$06  &  4.38E$-$04  &  4.37E$-$04\\
$^{15}$N     &  6.38E$-$08  &  6.86E$-$08  &  2.40E$-$08  &  2.96E$-$08  &  1.64E$-$07  &  1.75E$-$07  &  7.17E$-$08  &  2.20E$-$07  &  1.16E$-$07  &  6.54E$-$07  &  6.51E$-$07  &  3.33E$-$07  &  8.27E$-$08\\
$^{16}$O     &  4.50E$-$01  &  7.73E$-$01  &  1.38E+00  &  2.03E+00  &  2.60E+00  &  2.37E+00  &  1.52E+00  &  3.92E+00  &  1.37E+00  &  6.32E+00  &  2.40E+00  &  8.81E+00  &  4.02E+00\\
$^{17}$O     &  1.69E$-$06  &  1.57E$-$06  &  2.79E$-$07  &  7.13E$-$08  &  1.49E$-$06  &  1.49E$-$06  &  1.48E$-$06  &  3.81E$-$08  &  2.64E$-$08  &  1.23E$-$08  &  8.65E$-$09  &  8.60E$-$06  &  8.56E$-$06\\
$^{18}$O     &  5.79E$-$08  &  4.89E$-$06  &  4.63E$-$06  &  2.33E$-$08  &  4.66E$-$07  &  3.87E$-$07  &  6.73E$-$07  &  5.03E$-$07  &  5.02E$-$07  &  2.93E$-$07  &  2.92E$-$07  &  6.00E$-$06  &  5.99E$-$06\\
$^{19}$F     &  1.17E$-$10  &  1.97E$-$09  &  7.91E$-$09  &  2.12E$-$09  &  1.43E$-$09  &  1.67E$-$09  &  1.01E$-$09  &  7.88E$-$09  &  6.41E$-$09  &  1.17E$-$07  &  1.16E$-$07  &  8.49E$-$09  &  4.06E$-$09\\
$^{20}$Ne    &  1.53E$-$02  &  3.27E$-$01  &  4.94E$-$01  &  7.49E$-$01  &  3.91E$-$01  &  2.85E$-$01  &  3.16E$-$01  &  5.20E$-$01  &  2.60E$-$01  &  2.64E$-$01  &  2.19E$-$01  &  2.48E+00  &  1.30E+00\\
$^{21}$Ne    &  5.42E$-$07  &  3.76E$-$05  &  9.12E$-$05  &  3.58E$-$05  &  1.47E$-$05  &  1.22E$-$05  &  3.05E$-$06  &  3.51E$-$05  &  2.26E$-$05  &  1.41E$-$05  &  1.07E$-$05  &  2.40E$-$04  &  1.14E$-$04\\
$^{22}$Ne    &  1.98E$-$07  &  1.61E$-$05  &  2.57E$-$05  &  5.51E$-$05  &  1.30E$-$05  &  8.62E$-$06  &  1.27E$-$05  &  3.52E$-$05  &  1.98E$-$05  &  1.66E$-$05  &  1.45E$-$05  &  2.10E$-$04  &  1.08E$-$04\\
$^{23}$Na    &  1.44E$-$04  &  2.45E$-$03  &  2.08E$-$03  &  2.31E$-$03  &  6.74E$-$04  &  4.42E$-$04  &  6.61E$-$04  &  7.36E$-$04  &  3.24E$-$04  &  3.28E$-$04  &  1.66E$-$04  &  4.27E$-$03  &  1.99E$-$03\\
$^{24}$Mg    &  8.62E$-$02  &  6.82E$-$02  &  1.57E$-$01  &  1.65E$-$01  &  1.43E$-$01  &  1.53E$-$01  &  2.70E$-$02  &  2.17E$-$01  &  4.20E$-$02  &  3.37E$-$01  &  8.99E$-$02  &  5.70E$-$01  &  1.97E$-$01\\
$^{25}$Mg    &  1.56E$-$04  &  2.98E$-$04  &  5.83E$-$04  &  1.07E$-$04  &  4.52E$-$05  &  4.57E$-$05  &  1.29E$-$05  &  1.45E$-$04  &  9.00E$-$05  &  5.95E$-$04  &  4.11E$-$04  &  3.10E$-$04  &  1.16E$-$04\\
$^{26}$Mg    &  7.07E$-$05  &  3.98E$-$04  &  8.73E$-$04  &  2.09E$-$04  &  4.31E$-$05  &  3.89E$-$05  &  1.48E$-$05  &  8.00E$-$05  &  2.62E$-$05  &  6.90E$-$05  &  1.22E$-$05  &  2.32E$-$04  &  9.70E$-$05\\
$^{26}$Al    &  9.92E$-$07  &  1.11E$-$06  &  3.33E$-$06  &  1.02E$-$06  &  1.21E$-$06  &  1.28E$-$06  &  5.34E$-$09  &  2.92E$-$06  &  1.33E$-$06  &  3.80E$-$05  &  3.43E$-$05  &  5.46E$-$06  &  1.40E$-$06\\
$^{27}$Al    &  3.78E$-$03  &  1.37E$-$03  &  3.14E$-$03  &  1.50E$-$03  &  8.59E$-$04  &  8.93E$-$04  &  9.78E$-$05  &  1.55E$-$03  &  1.59E$-$04  &  7.52E$-$03  &  1.34E$-$03  &  3.29E$-$03  &  8.07E$-$04\\
$^{28}$Si    &  8.08E$-$02  &  7.18E$-$02  &  1.07E$-$01  &  9.15E$-$02  &  2.21E$-$01  &  1.97E$-$01  &  2.07E$-$03  &  2.44E$-$01  &  3.11E$-$02  &  7.17E$-$01  &  2.28E$-$01  &  3.61E$-$01  &  1.18E$-$01\\
$^{29}$Si    &  7.50E$-$04  &  2.38E$-$04  &  4.36E$-$04  &  2.89E$-$04  &  5.12E$-$04  &  5.23E$-$04  &  3.96E$-$06  &  8.85E$-$04  &  4.89E$-$05  &  3.72E$-$03  &  1.29E$-$03  &  9.32E$-$04  &  1.80E$-$04\\
$^{30}$Si    &  1.42E$-$03  &  1.49E$-$04  &  3.50E$-$04  &  1.12E$-$04  &  5.90E$-$05  &  6.13E$-$05  &  2.66E$-$06  &  1.47E$-$04  &  9.97E$-$06  &  2.82E$-$03  &  4.83E$-$04  &  2.10E$-$04  &  5.04E$-$05\\
$^{31}$P     &  4.88E$-$04  &  5.66E$-$05  &  1.31E$-$04  &  7.30E$-$05  &  5.44E$-$05  &  5.03E$-$05  &  1.68E$-$06  &  1.18E$-$04  &  7.87E$-$06  &  1.01E$-$03  &  2.24E$-$04  &  1.75E$-$04  &  4.26E$-$05\\
$^{32}$S     &  2.36E$-$02  &  3.24E$-$02  &  4.45E$-$02  &  3.71E$-$02  &  1.00E$-$01  &  7.52E$-$02  &  8.10E$-$04  &  8.49E$-$02  &  1.49E$-$02  &  2.60E$-$01  &  6.11E$-$02  &  1.41E$-$01  &  6.23E$-$02\\
$^{33}$S     &  9.00E$-$05  &  7.48E$-$05  &  9.49E$-$05  &  1.31E$-$04  &  2.06E$-$04  &  1.99E$-$04  &  9.32E$-$07  &  3.02E$-$04  &  1.59E$-$05  &  8.44E$-$04  &  1.29E$-$04  &  3.89E$-$04  &  7.15E$-$05\\
$^{34}$S     &  2.79E$-$04  &  2.01E$-$04  &  2.59E$-$04  &  1.46E$-$04  &  5.13E$-$05  &  2.47E$-$05  &  5.83E$-$07  &  2.70E$-$04  &  1.78E$-$05  &  2.08E$-$03  &  1.32E$-$04  &  6.60E$-$05  &  2.92E$-$05\\
$^{36}$S     &  1.48E$-$08  &  1.43E$-$09  &  5.34E$-$09  &  8.33E$-$10  &  6.69E$-$11  &  5.25E$-$11  &  1.35E$-$12  &  1.41E$-$09  &  7.70E$-$11  &  5.04E$-$08  &  2.63E$-$09  &  4.52E$-$11  &  8.39E$-$12\\
$^{35}$Cl    &  5.48E$-$05  &  1.44E$-$05  &  2.42E$-$05  &  3.28E$-$05  &  2.01E$-$05  &  1.68E$-$05  &  1.83E$-$07  &  4.51E$-$05  &  6.11E$-$06  &  1.80E$-$04  &  2.46E$-$05  &  6.89E$-$05  &  3.30E$-$05\\
$^{37}$Cl    &  3.11E$-$06  &  5.62E$-$06  &  7.80E$-$06  &  1.52E$-$05  &  2.26E$-$05  &  2.02E$-$05  &  2.21E$-$07  &  2.37E$-$05  &  1.29E$-$06  &  7.92E$-$05  &  4.28E$-$06  &  3.29E$-$05  &  6.06E$-$06\\
$^{36}$Ar    &  3.18E$-$03  &  5.53E$-$03  &  7.26E$-$03  &  6.04E$-$03  &  1.67E$-$02  &  1.15E$-$02  &  1.54E$-$04  &  1.18E$-$02  &  2.71E$-$03  &  3.62E$-$02  &  6.08E$-$03  &  2.29E$-$02  &  1.23E$-$02\\
$^{38}$Ar    &  5.23E$-$05  &  6.18E$-$05  &  1.45E$-$04  &  6.35E$-$05  &  4.55E$-$05  &  8.35E$-$06  &  6.11E$-$07  &  9.06E$-$05  &  5.58E$-$06  &  7.83E$-$04  &  4.15E$-$05  &  1.81E$-$05  &  7.26E$-$06\\
$^{40}$Ar    &  8.01E$-$11  &  1.78E$-$11  &  3.95E$-$11  &  3.77E$-$11  &  5.17E$-$12  &  3.77E$-$12  &  1.40E$-$13  &  1.87E$-$11  &  2.69E$-$12  &  2.68E$-$10  &  1.99E$-$11  &  1.38E$-$12  &  3.41E$-$13\\
$^{39}$K     &  5.14E$-$06  &  7.23E$-$06  &  1.59E$-$05  &  1.06E$-$05  &  1.61E$-$05  &  8.69E$-$06  &  2.08E$-$07  &  2.05E$-$05  &  2.88E$-$06  &  1.31E$-$04  &  1.07E$-$05  &  2.52E$-$05  &  1.47E$-$05\\
$^{40}$K     &  1.14E$-$09  &  9.07E$-$10  &  1.84E$-$09  &  3.95E$-$09  &  1.82E$-$09  &  4.46E$-$10  &  2.89E$-$11  &  2.52E$-$09  &  1.32E$-$10  &  1.18E$-$08  &  6.14E$-$10  &  7.09E$-$10  &  1.30E$-$10\\
$^{41}$K     &  3.72E$-$07  &  7.43E$-$07  &  1.51E$-$06  &  2.63E$-$06  &  5.94E$-$06  &  4.00E$-$06  &  7.98E$-$08  &  3.63E$-$06  &  2.04E$-$07  &  2.12E$-$05  &  1.14E$-$06  &  1.72E$-$06  &  4.78E$-$07\\
$^{40}$Ca    &  2.82E$-$03  &  4.72E$-$03  &  6.14E$-$03  &  4.39E$-$03  &  1.43E$-$02  &  9.20E$-$03  &  1.36E$-$04  &  8.77E$-$03  &  2.45E$-$03  &  2.97E$-$02  &  5.60E$-$03  &  1.87E$-$02  &  1.20E$-$02\\
$^{42}$Ca    &  9.80E$-$07  &  1.21E$-$06  &  3.15E$-$06  &  1.34E$-$06  &  1.11E$-$06  &  1.76E$-$07  &  1.65E$-$08  &  1.62E$-$06  &  8.48E$-$08  &  1.97E$-$05  &  1.02E$-$06  &  2.29E$-$07  &  7.46E$-$08\\
$^{43}$Ca    &  6.66E$-$08  &  4.76E$-$08  &  3.48E$-$08  &  2.59E$-$07  &  4.68E$-$08  &  7.12E$-$08  &  3.33E$-$10  &  1.71E$-$07  &  5.33E$-$08  &  1.40E$-$07  &  5.32E$-$08  &  7.31E$-$07  &  4.75E$-$07\\
$^{44}$Ca    &  1.70E$-$05  &  2.17E$-$05  &  1.40E$-$05  &  1.25E$-$04  &  4.26E$-$05  &  6.82E$-$05  &  1.82E$-$07  &  1.80E$-$04  &  5.67E$-$05  &  1.76E$-$04  &  7.16E$-$05  &  6.08E$-$04  &  3.95E$-$04\\
$^{46}$Ca    &  1.07E$-$12  &  1.75E$-$12  &  9.26E$-$12  &  1.15E$-$11  &  2.61E$-$12  &  1.80E$-$11  &  1.18E$-$13  &  9.25E$-$12  &  7.64E$-$12  &  3.69E$-$11  &  2.45E$-$11  &  2.66E$-$13  &  6.72E$-$14\\
$^{48}$Ca    &  1.99E$-$17  &  4.21E$-$14  &  4.21E$-$16  &  5.87E$-$16  &  8.89E$-$12  &  8.91E$-$12  &  9.58E$-$12  &  8.16E$-$13  &  8.15E$-$13  &  1.27E$-$11  &  1.27E$-$11  &  1.56E$-$13  &  5.63E$-$14\\
$^{45}$Sc    &  2.16E$-$08  &  3.53E$-$08  &  4.82E$-$08  &  1.44E$-$07  &  1.77E$-$07  &  1.24E$-$07  &  2.44E$-$09  &  6.09E$-$08  &  1.06E$-$08  &  6.15E$-$07  &  4.34E$-$08  &  6.31E$-$08  &  3.69E$-$08\\
$^{46}$Ti    &  6.21E$-$06  &  2.56E$-$06  &  3.41E$-$06  &  5.59E$-$06  &  2.21E$-$06  &  2.88E$-$06  &  8.20E$-$09  &  6.13E$-$06  &  1.80E$-$06  &  1.11E$-$05  &  1.99E$-$06  &  1.40E$-$05  &  9.07E$-$06\\
$^{47}$Ti    &  8.72E$-$06  &  3.68E$-$06  &  4.68E$-$06  &  9.77E$-$06  &  8.14E$-$06  &  9.89E$-$06  &  2.42E$-$08  &  2.06E$-$05  &  6.47E$-$06  &  2.59E$-$05  &  1.08E$-$05  &  5.85E$-$05  &  3.80E$-$05\\
$^{48}$Ti    &  6.32E$-$05  &  8.94E$-$05  &  9.35E$-$05  &  1.59E$-$04  &  1.37E$-$04  &  1.41E$-$04  &  1.09E$-$06  &  2.88E$-$04  &  9.07E$-$05  &  3.53E$-$04  &  1.47E$-$04  &  7.84E$-$04  &  5.09E$-$04\\
$^{49}$Ti    &  2.24E$-$06  &  2.79E$-$06  &  9.83E$-$07  &  2.65E$-$06  &  1.89E$-$06  &  2.22E$-$06  &  1.02E$-$08  &  3.44E$-$06  &  1.08E$-$06  &  5.00E$-$06  &  1.89E$-$06  &  3.93E$-$06  &  2.55E$-$06\\
$^{50}$Ti    &  1.18E$-$12  &  9.24E$-$13  &  1.62E$-$12  &  8.98E$-$13  &  1.92E$-$12  &  1.96E$-$12  &  5.20E$-$13  &  2.49E$-$12  &  2.09E$-$12  &  3.37E$-$11  &  2.94E$-$11  &  1.45E$-$12  &  5.46E$-$13\\
$^{50}$V     &  1.36E$-$11  &  1.04E$-$11  &  3.08E$-$11  &  1.44E$-$11  &  7.71E$-$12  &  2.13E$-$12  &  2.17E$-$13  &  9.03E$-$12  &  7.15E$-$13  &  1.20E$-$10  &  2.76E$-$11  &  1.14E$-$12  &  2.83E$-$13\\
$^{51}$V     &  1.63E$-$05  &  8.53E$-$06  &  8.97E$-$06  &  2.36E$-$05  &  1.01E$-$05  &  1.59E$-$05  &  1.74E$-$08  &  3.24E$-$05  &  1.02E$-$05  &  3.06E$-$05  &  1.26E$-$05  &  7.13E$-$05  &  4.63E$-$05\\
$^{50}$Cr    &  1.02E$-$05  &  7.43E$-$06  &  6.90E$-$06  &  8.43E$-$06  &  2.89E$-$06  &  2.79E$-$06  &  1.70E$-$08  &  5.18E$-$06  &  1.40E$-$06  &  2.57E$-$05  &  3.29E$-$06  &  9.36E$-$06  &  6.06E$-$06\\
$^{52}$Cr    &  8.66E$-$04  &  1.17E$-$03  &  1.35E$-$03  &  6.79E$-$04  &  1.55E$-$03  &  1.30E$-$03  &  1.47E$-$05  &  1.61E$-$03  &  5.06E$-$04  &  2.82E$-$03  &  1.18E$-$03  &  3.13E$-$03  &  2.03E$-$03\\
$^{53}$Cr    &  4.97E$-$05  &  5.66E$-$05  &  1.87E$-$05  &  3.03E$-$05  &  3.18E$-$05  &  4.17E$-$05  &  1.60E$-$07  &  5.58E$-$05  &  1.76E$-$05  &  9.62E$-$05  &  3.94E$-$05  &  4.87E$-$05  &  3.16E$-$05\\
$^{54}$Cr    &  2.38E$-$10  &  3.84E$-$10  &  7.70E$-$10  &  1.35E$-$10  &  2.15E$-$10  &  3.78E$-$11  &  1.45E$-$12  &  9.63E$-$11  &  1.16E$-$11  &  3.51E$-$09  &  2.09E$-$10  &  6.61E$-$12  &  1.72E$-$12\\
$^{55}$Mn    &  1.39E$-$04  &  9.01E$-$05  &  3.74E$-$05  &  4.77E$-$05  &  3.70E$-$05  &  3.05E$-$05  &  1.44E$-$07  &  2.77E$-$05  &  8.68E$-$06  &  1.28E$-$04  &  4.80E$-$05  &  2.87E$-$05  &  1.86E$-$05\\
$^{54}$Fe    &  7.23E$-$04  &  5.00E$-$04  &  2.70E$-$04  &  1.85E$-$04  &  2.14E$-$04  &  8.50E$-$05  &  4.48E$-$07  &  3.94E$-$05  &  1.17E$-$05  &  1.31E$-$03  &  2.42E$-$04  &  2.51E$-$05  &  1.63E$-$05\\
$^{56}$Fe    &  7.00E$-$02  &  7.00E$-$02  &  7.00E$-$02  &  8.30E$-$02  &  1.07E$-$01  &  9.70E$-$02  &  7.93E$-$04  &  1.60E$-$01  &  5.04E$-$02  &  2.58E$-$01  &  1.08E$-$01  &  3.61E$-$01  &  2.34E$-$01\\
$^{57}$Fe    &  1.01E$-$03  &  1.08E$-$03  &  7.98E$-$04  &  1.77E$-$03  &  1.54E$-$03  &  1.55E$-$03  &  9.27E$-$06  &  3.03E$-$03  &  9.53E$-$04  &  4.17E$-$03  &  1.74E$-$03  &  7.35E$-$03  &  4.77E$-$03\\
$^{58}$Fe    &  5.96E$-$11  &  1.56E$-$10  &  2.76E$-$10  &  1.32E$-$10  &  5.82E$-$10  &  1.21E$-$10  &  3.68E$-$12  &  9.17E$-$11  &  6.18E$-$12  &  3.30E$-$09  &  2.33E$-$10  &  1.53E$-$11  &  4.52E$-$12\\
$^{59}$Co    &  1.75E$-$04  &  1.30E$-$04  &  1.49E$-$04  &  3.72E$-$04  &  1.96E$-$04  &  2.42E$-$04  &  4.36E$-$07  &  5.14E$-$04  &  1.62E$-$04  &  5.19E$-$04  &  2.16E$-$04  &  1.34E$-$03  &  8.70E$-$04\\
$^{58}$Ni    &  3.79E$-$04  &  3.55E$-$04  &  2.92E$-$04  &  8.45E$-$04  &  4.56E$-$04  &  5.44E$-$04  &  1.30E$-$06  &  1.15E$-$03  &  3.62E$-$04  &  1.28E$-$03  &  4.84E$-$04  &  2.76E$-$03  &  1.79E$-$03\\
$^{60}$Ni    &  2.14E$-$03  &  1.56E$-$03  &  1.44E$-$03  &  2.99E$-$03  &  2.74E$-$03  &  2.78E$-$03  &  1.89E$-$05  &  5.43E$-$03  &  1.71E$-$03  &  8.37E$-$03  &  3.49E$-$03  &  1.31E$-$02  &  8.49E$-$03\\
$^{61}$Ni    &  3.68E$-$05  &  3.03E$-$05  &  1.95E$-$05  &  6.27E$-$05  &  3.66E$-$05  &  4.19E$-$05  &  2.33E$-$07  &  8.54E$-$05  &  2.69E$-$05  &  9.87E$-$05  &  4.12E$-$05  &  2.18E$-$04  &  1.42E$-$04\\
$^{62}$Ni    &  1.92E$-$05  &  1.47E$-$05  &  1.23E$-$05  &  4.24E$-$05  &  2.25E$-$05  &  2.86E$-$05  &  2.00E$-$07  &  5.68E$-$05  &  1.79E$-$05  &  6.74E$-$05  &  2.81E$-$05  &  1.43E$-$04  &  9.31E$-$05\\
$^{64}$Ni    &  2.18E$-$15  &  2.67E$-$13  &  1.35E$-$14  &  8.70E$-$13  &  3.73E$-$12  &  9.60E$-$12  &  1.84E$-$12  &  3.38E$-$12  &  2.41E$-$12  &  2.46E$-$11  &  2.46E$-$11  &  6.72E$-$12  &  1.67E$-$12\\
$^{63}$Cu    &  4.86E$-$06  &  3.45E$-$06  &  3.58E$-$06  &  1.19E$-$05  &  6.41E$-$06  &  8.18E$-$06  &  2.02E$-$08  &  1.70E$-$05  &  5.34E$-$06  &  2.06E$-$05  &  8.60E$-$06  &  4.44E$-$05  &  2.88E$-$05\\
$^{65}$Cu    &  2.24E$-$07  &  2.33E$-$07  &  1.50E$-$07  &  7.21E$-$07  &  4.92E$-$07  &  5.77E$-$07  &  3.71E$-$09  &  1.37E$-$06  &  4.32E$-$07  &  1.86E$-$06  &  7.75E$-$07  &  4.37E$-$06  &  2.83E$-$06\\
$^{64}$Zn    &  1.26E$-$04  &  1.18E$-$04  &  8.72E$-$05  &  3.79E$-$04  &  2.04E$-$04  &  2.58E$-$04  &  9.63E$-$07  &  5.77E$-$04  &  1.82E$-$04  &  6.88E$-$04  &  2.87E$-$04  &  1.56E$-$03  &  1.01E$-$03\\
$^{66}$Zn    &  7.74E$-$07  &  1.03E$-$06  &  4.67E$-$07  &  5.05E$-$06  &  1.66E$-$06  &  2.44E$-$06  &  1.14E$-$08  &  6.98E$-$06  &  2.20E$-$06  &  6.90E$-$06  &  2.88E$-$06  &  2.29E$-$05  &  1.48E$-$05\\
$^{67}$Zn    &  1.73E$-$08  &  2.30E$-$08  &  1.20E$-$08  &  1.94E$-$07  &  2.66E$-$08  &  5.83E$-$08  &  3.99E$-$11  &  1.89E$-$07  &  5.95E$-$08  &  1.18E$-$07  &  4.93E$-$08  &  5.60E$-$07  &  3.63E$-$07\\
$^{68}$Zn    &  2.85E$-$08  &  3.16E$-$08  &  3.66E$-$08  &  8.93E$-$08  &  1.25E$-$07  &  1.21E$-$07  &  1.07E$-$09  &  2.67E$-$07  &  8.40E$-$08  &  4.86E$-$07  &  2.03E$-$07  &  8.45E$-$07  &  5.48E$-$07\\
$^{70}$Zn    &  3.04E$-$16  &  3.03E$-$14  &  7.45E$-$15  &  1.08E$-$13  &  2.04E$-$13  &  2.90E$-$12  &  1.82E$-$16  &  8.49E$-$13  &  6.00E$-$13  &  1.95E$-$11  &  1.95E$-$11  &  1.00E$-$11  &  5.36E$-$12\\
$^{69}$Ga    &  7.59E$-$09  &  5.50E$-$09  &  5.55E$-$09  &  1.77E$-$08  &  1.91E$-$08  &  2.12E$-$08  &  1.41E$-$10  &  4.04E$-$08  &  1.27E$-$08  &  8.95E$-$08  &  3.74E$-$08  &  1.08E$-$07  &  7.00E$-$08\\
$^{71}$Ga    &  1.00E$-$14  &  8.31E$-$14  &  3.35E$-$14  &  1.53E$-$12  &  1.60E$-$12  &  2.95E$-$11  &  1.05E$-$14  &  3.79E$-$12  &  2.38E$-$12  &  1.57E$-$10  &  1.57E$-$10  &  2.30E$-$11  &  1.06E$-$11\\
$^{70}$Ge    &  8.90E$-$09  &  6.27E$-$09  &  4.35E$-$09  &  2.41E$-$08  &  1.04E$-$08  &  1.41E$-$08  &  6.21E$-$11  &  2.92E$-$08  &  9.20E$-$09  &  3.75E$-$08  &  1.57E$-$08  &  8.09E$-$08  &  5.23E$-$08\\
$^{72}$Ge    &  7.42E$-$15  &  7.63E$-$13  &  5.90E$-$13  &  5.95E$-$12  &  2.83E$-$12  &  2.09E$-$11  &  3.85E$-$14  &  7.43E$-$12  &  3.96E$-$12  &  7.11E$-$11  &  7.10E$-$11  &  4.76E$-$11  &  1.59E$-$11\\
$^{73}$Ge    &  1.37E$-$14  &  1.84E$-$13  &  1.36E$-$13  &  3.73E$-$12  &  5.55E$-$12  &  3.95E$-$11  &  7.15E$-$15  &  6.59E$-$12  &  4.98E$-$12  &  9.15E$-$11  &  9.15E$-$11  &  3.12E$-$11  &  1.26E$-$11\\
$^{74}$Ge    &  3.77E$-$15  &  5.05E$-$14  &  5.80E$-$14  &  2.14E$-$13  &  1.16E$-$12  &  1.45E$-$11  &  9.96E$-$14  &  2.47E$-$12  &  1.68E$-$12  &  4.28E$-$11  &  4.28E$-$11  &  6.22E$-$12  &  1.98E$-$12

\enddata
\end{deluxetable}

\begin{deluxetable}{crrrrrrrrrrrrr}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{Yields of unstable isotopes. \label{tab:yield2}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{13}{c}{Yields [$\Msun$]} \\
   \colhead{Mass [$\Msun$]}
 & \colhead{13}
 & \colhead{15}
 & \colhead{18}
 & \colhead{20}
 & \colhead{25}
 & \colhead{25}
 & \colhead{25F}
 & \colhead{30A}
 & \colhead{30B}
 & \colhead{40A} 
 & \colhead{40B} 
 & \colhead{50A} 
 & \colhead{50B} \\
   \colhead{$E_{51}$}
 & \colhead{1}
 & \colhead{1}
 & \colhead{1}
 & \colhead{10}
 & \colhead{5}
 & \colhead{10}
 & \colhead{1}
 & \colhead{20}
 & \colhead{20}
 & \colhead{30} 
 & \colhead{30} 
 & \colhead{40} 
 & \colhead{40} 
 }
\startdata
$^{22}$Na    &  1.51E$-$07  &  7.70E$-$06  &  1.68E$-$05  &  4.65E$-$05  &  9.97E$-$06  &  6.54E$-$06  &  8.98E$-$06  &  2.70E$-$05  &  1.34E$-$05  &  1.37E$-$05  &  1.19E$-$05  &  1.77E$-$04  &  9.12E$-$05\\
$^{26}$Al    &  9.80E$-$07  &  1.10E$-$06  &  3.32E$-$06  &  8.93E$-$07  &  1.21E$-$06  &  1.26E$-$06  &  5.34E$-$09  &  2.87E$-$06  &  1.32E$-$06  &  2.13E$-$05  &  1.76E$-$05  &  5.34E$-$06  &  1.32E$-$06\\
$^{41}$Ca    &  3.72E$-$07  &  7.42E$-$07  &  1.51E$-$06  &  2.63E$-$06  &  5.94E$-$06  &  4.00E$-$06  &  7.98E$-$08  &  3.63E$-$06  &  2.04E$-$07  &  2.12E$-$05  &  1.14E$-$06  &  1.72E$-$06  &  4.78E$-$07\\
$^{44}$Ti    &  1.70E$-$05  &  2.17E$-$05  &  1.40E$-$05  &  1.25E$-$04  &  4.26E$-$05  &  6.82E$-$05  &  1.82E$-$07  &  1.80E$-$04  &  5.67E$-$05  &  1.76E$-$04  &  7.16E$-$05  &  6.08E$-$04  &  3.95E$-$04\\
$^{60}$Fe    &  4.47E$-$16  &  2.44E$-$14  &  4.24E$-$15  &  1.10E$-$13  &  1.54E$-$13  &  1.10E$-$12  &  1.01E$-$15  &  2.10E$-$12  &  1.95E$-$12  &  2.44E$-$11  &  2.44E$-$11  &  1.11E$-$12  &  3.86E$-$13\\
$^{56}$Ni    &  7.00E$-$02  &  7.00E$-$02  &  7.00E$-$02  &  8.30E$-$02  &  1.07E$-$01  &  9.70E$-$02  &  7.93E$-$04  &  1.60E$-$01  &  5.04E$-$02  &  2.58E$-$01  &  1.08E$-$01  &  3.61E$-$01  &  2.34E$-$01\\
$^{57}$Ni    &  1.01E$-$03  &  1.08E$-$03  &  7.98E$-$04  &  1.77E$-$03  &  1.54E$-$03  &  1.55E$-$03  &  9.27E$-$06  &  3.03E$-$03  &  9.53E$-$04  &  4.17E$-$03  &  1.74E$-$03  &  7.35E$-$03  &  4.77E$-$03
\enddata
\end{deluxetable}

\headheight=-1.65cm
\textheight=21.4cm

\begin{deluxetable}{crrrrrr}
 \tabletypesize{\scriptsize}
 \tablecaption{IMF-integrated Yields. \label{tab:IMF}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{6}{c}{Yields [Mass fractions]} \\
   \colhead{$\Mms\geq30\Msun$ models}
 & \colhead{A}
 & \colhead{B}
 & \colhead{A} 
 & \colhead{B} 
 & \colhead{A} 
 & \colhead{B} \\
   \colhead{``n/p ratio''}
 & \colhead{No}
 & \colhead{No}
 & \colhead{Yes} 
 & \colhead{Yes} 
 & \colhead{Yes} 
 & \colhead{Yes} \\
   \colhead{``low-density''}
 & \colhead{No}
 & \colhead{No}
 & \colhead{No} 
 & \colhead{No} 
 & \colhead{Yes} 
 & \colhead{Yes} \\
   \colhead{The abundance pattern} 
 & \multicolumn{2}{c}{Fig.~\ref{fig:IMF}}
 & \multicolumn{2}{c}{Fig.~\ref{fig:Ye}j} 
 & \multicolumn{2}{c}{Fig.~\ref{fig:Yelow}g} 
 }
\startdata
p            &  3.28E$-$02  &  3.28E$-$02  &  3.27E$-$02  &  3.27E$-$02  &  3.28E$-$02  &  3.28E$-$02\\
d            &  8.97E$-$18  &  8.97E$-$18  &  8.97E$-$18  &  8.97E$-$18  &  1.22E$-$15  &  1.22E$-$15\\
$^{3}$He     &  2.72E$-$07  &  2.72E$-$07  &  2.72E$-$07  &  2.72E$-$07  &  2.72E$-$07  &  2.72E$-$07\\
$^{4}$He     &  2.31E$-$02  &  2.31E$-$02  &  2.30E$-$02  &  2.30E$-$02  &  2.33E$-$02  &  2.32E$-$02\\
$^{6}$Li     &  2.75E$-$20  &  2.75E$-$20  &  2.75E$-$20  &  2.75E$-$20  &  4.04E$-$18  &  4.04E$-$18\\
$^{7}$Li     &  1.14E$-$11  &  1.14E$-$11  &  1.12E$-$11  &  1.12E$-$11  &  1.14E$-$11  &  1.14E$-$11\\
$^{9}$Be     &  2.40E$-$20  &  2.40E$-$20  &  2.50E$-$20  &  2.50E$-$20  &  2.09E$-$19  &  2.09E$-$19\\
$^{10}$B     &  8.94E$-$17  &  8.94E$-$17  &  4.80E$-$17  &  4.80E$-$17  &  7.70E$-$18  &  7.70E$-$18\\
$^{11}$B     &  2.74E$-$15  &  1.95E$-$15  &  7.68E$-$16  &  7.64E$-$16  &  4.17E$-$16  &  4.14E$-$16\\
$^{12}$C     &  8.27E$-$04  &  7.76E$-$04  &  8.35E$-$04  &  7.84E$-$04  &  8.56E$-$04  &  8.07E$-$04\\
$^{13}$C     &  2.24E$-$10  &  2.15E$-$10  &  2.26E$-$10  &  2.18E$-$10  &  2.43E$-$10  &  2.36E$-$10\\
$^{14}$N     &  3.41E$-$06  &  3.41E$-$06  &  3.38E$-$06  &  3.38E$-$06  &  3.41E$-$06  &  3.41E$-$06\\
$^{15}$N     &  4.89E$-$10  &  4.28E$-$10  &  4.87E$-$10  &  4.27E$-$10  &  4.99E$-$10  &  4.40E$-$10\\
$^{16}$O     &  7.32E$-$03  &  4.91E$-$03  &  7.40E$-$03  &  4.98E$-$03  &  7.62E$-$03  &  5.23E$-$03\\
$^{17}$O     &  4.23E$-$09  &  4.22E$-$09  &  4.16E$-$09  &  4.15E$-$09  &  4.23E$-$09  &  4.22E$-$09\\
$^{18}$O     &  6.25E$-$09  &  6.24E$-$09  &  6.26E$-$09  &  6.26E$-$09  &  6.24E$-$09  &  6.24E$-$09\\
$^{19}$F     &  4.18E$-$11  &  4.08E$-$11  &  4.18E$-$11  &  4.09E$-$11  &  1.80E$-$11  &  1.70E$-$11\\
$^{20}$Ne    &  1.37E$-$03  &  1.16E$-$03  &  1.38E$-$03  &  1.17E$-$03  &  1.41E$-$03  &  1.21E$-$03\\
$^{21}$Ne    &  1.24E$-$07  &  1.07E$-$07  &  1.25E$-$07  &  1.08E$-$07  &  1.22E$-$07  &  1.08E$-$07\\
$^{22}$Ne    &  8.56E$-$08  &  7.03E$-$08  &  8.59E$-$08  &  7.05E$-$08  &  8.53E$-$08  &  7.11E$-$08\\
$^{23}$Na    &  4.57E$-$06  &  4.17E$-$06  &  4.58E$-$06  &  4.19E$-$06  &  4.55E$-$06  &  4.23E$-$06\\
$^{24}$Mg    &  5.54E$-$04  &  3.91E$-$04  &  5.59E$-$04  &  3.95E$-$04  &  5.50E$-$04  &  3.87E$-$04\\
$^{25}$Mg    &  9.14E$-$07  &  8.27E$-$07  &  9.16E$-$07  &  8.28E$-$07  &  8.23E$-$07  &  7.43E$-$07\\
$^{26}$Mg    &  8.94E$-$07  &  8.47E$-$07  &  8.95E$-$07  &  8.48E$-$07  &  9.02E$-$07  &  8.54E$-$07\\
$^{26}$Al    &  1.60E$-$08  &  1.41E$-$08  &  1.63E$-$08  &  1.43E$-$08  &  1.83E$-$08  &  1.15E$-$08\\
$^{27}$Al    &  9.94E$-$06  &  7.54E$-$06  &  9.96E$-$06  &  7.56E$-$06  &  1.02E$-$05  &  7.49E$-$06\\
$^{28}$Si    &  6.09E$-$04  &  3.78E$-$04  &  6.48E$-$04  &  4.06E$-$04  &  5.55E$-$04  &  3.49E$-$04\\
$^{29}$Si    &  2.84E$-$06  &  1.81E$-$06  &  2.88E$-$06  &  1.84E$-$06  &  2.36E$-$06  &  1.50E$-$06\\
$^{30}$Si    &  2.57E$-$06  &  1.87E$-$06  &  2.58E$-$06  &  1.88E$-$06  &  2.73E$-$06  &  1.85E$-$06\\
$^{31}$P     &  9.63E$-$07  &  6.98E$-$07  &  9.74E$-$07  &  7.06E$-$07  &  9.85E$-$07  &  6.83E$-$07\\
$^{32}$S     &  2.25E$-$04  &  1.38E$-$04  &  2.38E$-$04  &  1.46E$-$04  &  2.14E$-$04  &  1.35E$-$04\\
$^{33}$S     &  6.90E$-$07  &  3.64E$-$07  &  7.33E$-$07  &  3.97E$-$07  &  6.16E$-$07  &  3.54E$-$07\\
$^{34}$S     &  1.27E$-$06  &  6.41E$-$07  &  1.39E$-$06  &  7.29E$-$07  &  1.40E$-$06  &  7.13E$-$07\\
$^{36}$S     &  3.25E$-$11  &  1.91E$-$11  &  3.25E$-$11  &  1.91E$-$11  &  3.25E$-$11  &  1.97E$-$11\\
$^{35}$Cl    &  1.67E$-$07  &  1.07E$-$07  &  1.91E$-$07  &  1.25E$-$07  &  2.10E$-$07  &  1.31E$-$07\\
$^{37}$Cl    &  5.80E$-$08  &  2.72E$-$08  &  6.86E$-$08  &  3.46E$-$08  &  7.43E$-$08  &  3.87E$-$08\\
$^{36}$Ar    &  3.34E$-$05  &  2.10E$-$05  &  3.42E$-$05  &  2.12E$-$05  &  3.46E$-$05  &  2.19E$-$05\\
$^{38}$Ar    &  4.35E$-$07  &  2.02E$-$07  &  6.24E$-$07  &  3.29E$-$07  &  6.09E$-$07  &  2.58E$-$07\\
$^{40}$Ar    &  2.06E$-$13  &  1.33E$-$13  &  2.10E$-$13  &  1.37E$-$13  &  2.00E$-$13  &  1.33E$-$13\\
$^{39}$K     &  7.01E$-$08  &  3.03E$-$08  &  1.08E$-$07  &  5.71E$-$08  &  1.02E$-$07  &  4.33E$-$08\\
$^{40}$K     &  8.63E$-$12  &  4.66E$-$12  &  9.77E$-$12  &  5.44E$-$12  &  9.60E$-$12  &  5.28E$-$12\\
$^{41}$K     &  1.15E$-$08  &  4.72E$-$09  &  1.45E$-$08  &  6.74E$-$09  &  1.25E$-$08  &  5.65E$-$09\\
$^{40}$Ca    &  2.71E$-$05  &  1.77E$-$05  &  2.66E$-$05  &  1.69E$-$05  &  2.92E$-$05  &  1.85E$-$05\\
$^{42}$Ca    &  9.76E$-$09  &  4.13E$-$09  &  1.55E$-$08  &  7.88E$-$09  &  1.60E$-$08  &  5.63E$-$09\\
$^{43}$Ca    &  4.19E$-$10  &  3.30E$-$10  &  3.87E$-$10  &  3.05E$-$10  &  8.50E$-$10  &  5.80E$-$10\\
$^{44}$Ca    &  2.86E$-$07  &  1.94E$-$07  &  2.33E$-$07  &  1.55E$-$07  &  6.98E$-$07  &  4.00E$-$07\\
$^{46}$Ca    &  3.20E$-$14  &  2.80E$-$14  &  3.78E$-$14  &  3.38E$-$14  &  2.04E$-$14  &  1.77E$-$14\\
$^{48}$Ca    &  7.40E$-$15  &  7.39E$-$15  &  6.30E$-$15  &  6.29E$-$15  &  3.85E$-$15  &  3.85E$-$15\\
$^{45}$Sc    &  3.73E$-$10  &  1.98E$-$10  &  7.31E$-$10  &  5.15E$-$10  &  1.25E$-$08  &  6.35E$-$09\\
$^{46}$Ti    &  1.94E$-$08  &  1.49E$-$08  &  3.08E$-$08  &  2.43E$-$08  &  3.11E$-$08  &  2.21E$-$08\\
$^{47}$Ti    &  4.10E$-$08  &  3.00E$-$08  &  6.41E$-$08  &  4.86E$-$08  &  4.90E$-$08  &  3.88E$-$08\\
$^{48}$Ti    &  5.58E$-$07  &  4.06E$-$07  &  4.62E$-$07  &  3.34E$-$07  &  9.10E$-$07  &  5.76E$-$07\\
$^{49}$Ti    &  9.45E$-$09  &  7.63E$-$09  &  1.33E$-$08  &  1.05E$-$08  &  6.87E$-$08  &  3.94E$-$08\\
$^{50}$Ti    &  1.38E$-$14  &  1.25E$-$14  &  1.33E$-$14  &  1.19E$-$14  &  7.05E$-$15  &  5.30E$-$15\\
$^{50}$V     &  7.70E$-$14  &  4.89E$-$14  &  1.11E$-$13  &  7.21E$-$14  &  1.35E$-$13  &  6.19E$-$14\\
$^{51}$V     &  6.87E$-$08  &  5.36E$-$08  &  1.03E$-$07  &  8.07E$-$08  &  1.23E$-$07  &  9.00E$-$08\\
$^{50}$Cr    &  3.25E$-$08  &  2.47E$-$08  &  7.81E$-$08  &  5.93E$-$08  &  1.03E$-$07  &  6.57E$-$08\\
$^{52}$Cr    &  4.66E$-$06  &  3.72E$-$06  &  4.45E$-$06  &  3.53E$-$06  &  5.28E$-$06  &  3.97E$-$06\\
$^{53}$Cr    &  1.75E$-$07  &  1.44E$-$07  &  2.44E$-$07  &  1.96E$-$07  &  3.14E$-$07  &  2.33E$-$07\\
$^{54}$Cr    &  1.89E$-$12  &  9.63E$-$13  &  9.03E$-$12  &  6.09E$-$12  &  1.14E$-$11  &  3.10E$-$12\\
$^{55}$Mn    &  2.92E$-$07  &  2.63E$-$07  &  6.64E$-$07  &  5.29E$-$07  &  7.88E$-$07  &  5.88E$-$07\\
$^{54}$Fe    &  1.64E$-$06  &  1.34E$-$06  &  5.10E$-$06  &  3.82E$-$06  &  5.31E$-$06  &  3.74E$-$06\\
$^{56}$Fe    &  3.81E$-$04  &  2.89E$-$04  &  3.82E$-$04  &  2.92E$-$04  &  3.91E$-$04  &  2.95E$-$04\\
$^{57}$Fe    &  6.33E$-$06  &  4.69E$-$06  &  4.98E$-$06  &  3.59E$-$06  &  5.25E$-$06  &  3.73E$-$06\\
$^{58}$Fe    &  1.32E$-$12  &  4.56E$-$13  &  4.26E$-$12  &  2.48E$-$12  &  5.62E$-$12  &  1.24E$-$12\\
$^{59}$Co    &  1.03E$-$06  &  7.78E$-$07  &  1.58E$-$06  &  1.25E$-$06  &  2.77E$-$06  &  1.94E$-$06\\
$^{58}$Ni    &  2.33E$-$06  &  1.74E$-$06  &  2.81E$-$06  &  2.13E$-$06  &  5.35E$-$06  &  3.50E$-$06\\
$^{60}$Ni    &  1.16E$-$05  &  8.52E$-$06  &  1.21E$-$05  &  8.96E$-$06  &  1.38E$-$05  &  9.82E$-$06\\
$^{61}$Ni    &  1.86E$-$07  &  1.42E$-$07  &  1.34E$-$07  &  1.01E$-$07  &  1.60E$-$07  &  1.14E$-$07\\
$^{62}$Ni    &  1.16E$-$07  &  8.64E$-$08  &  1.27E$-$07  &  9.99E$-$08  &  1.61E$-$07  &  1.12E$-$07\\
$^{64}$Ni    &  1.30E$-$14  &  1.21E$-$14  &  9.99E$-$15  &  9.24E$-$15  &  7.71E$-$15  &  6.32E$-$15\\
$^{63}$Cu    &  3.28E$-$08  &  2.40E$-$08  &  3.93E$-$08  &  2.97E$-$08  &  6.47E$-$08  &  4.41E$-$08\\
$^{65}$Cu    &  2.38E$-$09  &  1.61E$-$09  &  1.76E$-$09  &  1.16E$-$09  &  3.46E$-$09  &  2.03E$-$09\\
$^{64}$Zn    &  1.04E$-$06  &  7.43E$-$07  &  9.53E$-$07  &  6.75E$-$07  &  1.83E$-$06  &  1.15E$-$06\\
$^{66}$Zn    &  1.13E$-$08  &  7.72E$-$09  &  7.09E$-$09  &  4.81E$-$09  &  2.32E$-$08  &  1.35E$-$08\\
$^{67}$Zn    &  2.96E$-$10  &  2.13E$-$10  &  2.41E$-$10  &  1.73E$-$10  &  2.26E$-$09  &  1.28E$-$09\\
$^{68}$Zn    &  4.57E$-$10  &  2.87E$-$10  &  5.14E$-$10  &  3.23E$-$10  &  2.75E$-$10  &  1.94E$-$10\\
$^{70}$Zn    &  7.74E$-$15  &  7.23E$-$15  &  7.44E$-$15  &  7.20E$-$15  &  5.12E$-$15  &  4.64E$-$15\\
$^{69}$Ga    &  7.83E$-$11  &  5.08E$-$11  &  8.78E$-$11  &  5.67E$-$11  &  8.48E$-$11  &  5.51E$-$11\\
$^{71}$Ga    &  5.87E$-$14  &  5.70E$-$14  &  5.44E$-$14  &  5.36E$-$14  &  1.85E$-$14  &  1.74E$-$14\\
$^{70}$Ge    &  5.90E$-$11  &  4.33E$-$11  &  5.35E$-$11  &  3.90E$-$11  &  8.06E$-$11  &  5.34E$-$11\\
$^{72}$Ge    &  3.81E$-$14  &  3.40E$-$14  &  4.45E$-$14  &  4.05E$-$14  &  1.34E$-$14  &  1.01E$-$14\\
$^{73}$Ge    &  4.78E$-$14  &  4.56E$-$14  &  4.46E$-$14  &  4.18E$-$14  &  2.23E$-$14  &  2.01E$-$14\\
$^{74}$Ge    &  1.91E$-$14  &  1.84E$-$14  &  1.50E$-$14  &  1.45E$-$14  &  8.33E$-$15  &  7.80E$-$15
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccccccccc}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{The explosion models with the $Y_{\rm e}$ modification.
 \label{tab:modelsYe}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{$M_{\rm MS}$}
 & \colhead{$E_{51}$}
 & \colhead{$M({\rm ^{56}Ni})$}
 & \colhead{$M({\rm Mg})$}
 & \colhead{[Fe/H] \tablenotemark{a}}
 & \colhead{[O/Fe]}
 & \colhead{[Mg/Fe]}
 & \colhead{$M_{\rm cut}{\rm (fin)}$}
 & \colhead{$M_{\rm cut}{\rm (ini)}$}
 & \colhead{$M_{\rm mix}{\rm (out)}$}
 & \colhead{$f$ \tablenotemark{b}}
 & \colhead{The abundance pattern}
 }
\startdata
13  & 1   & 0.07   & 0.09 & $-$2.55 & $-$0.08 & 0.37 & 1.57  &      &       & 1    & Fig.~\ref{fig:Ye}a \\
15  & 1   & 0.07   & 0.07 & $-$2.55 &    0.15 & 0.27 & 1.48  &      &       & 1    & Fig.~\ref{fig:Ye}b \\
18  & 1   & 0.07   & 0.16 & $-$2.55 &    0.40 & 0.63 & 1.65  &      &       & 1    & Fig.~\ref{fig:Ye}c \\
20  & 10  & 0.08   & 0.17 & $-$3.34 &    0.50 & 0.58 & 1.88  & 1.52 & 2.02  & 0.28 & Fig.~\ref{fig:Ye}d \\
25  & 5   & 0.10   & 0.14 & $-$2.98 &    0.50 & 0.41 & 2.39  & 1.79 & 2.61  & 0.27 & Fig.~\ref{fig:Ye}i \\
25  & 10  & 0.10   & 0.16 & $-$3.25 &    0.50 & 0.48 & 2.90  & 1.79 & 2.99  & 0.07 & Fig.~\ref{fig:Ye}e \\
30A & 20  & 0.16   & 0.22 & $-$3.31 &    0.50 & 0.41 & 3.27  & 1.65 & 3.59  & 0.17 & Fig.~\ref{fig:Ye}f \\
30B & 20  & 0.05   & 0.04 & $-$3.82 &    0.55 & 0.20 & 6.73  & 1.65 & 7.01  & 0.05 & Fig.~\ref{fig:Ye}f \\
40A & 30  & 0.26   & 0.34 & $-$3.26 &    0.50 & 0.39 & 5.53  & 2.24 & 6.00  & 0.12 & Fig.~\ref{fig:Ye}g \\
40B & 30  & 0.11   & 0.09 & $-$3.63 &    0.46 & 0.20 & 10.70 & 2.24 & 11.16 & 0.05 & Fig.~\ref{fig:Ye}g \\
50A & 40  & 0.36   & 0.57 & $-$3.22 &    0.50 & 0.47 & 3.51  & 1.89 & 4.15  & 0.28 & Fig.~\ref{fig:Ye}h \\
50B & 40  & 0.24   & 0.20 & $-$3.40 &    0.35 & 0.20 & 10.99 & 1.89 & 13.05 & 0.18 & Fig.~\ref{fig:Ye}h \\
\enddata

\tablenotetext{a}{[Fe/H] is determined as [Fe/H] 
$\simeq \log_{10} (M({\rm Fe})/E_{51}^{6/7})-C$. Here we assume that $C$ is a
constant value, $C=1.4$. }
\tablenotetext{b}{$f$ is an ejection factor. $f=1$ corresponds to normal
 SN models without the mixing-fallback model. }
\tablecomments{Same as Table~\ref{tab:models}, but for models applied
 the $Y_{\rm e}$ modification described in \S~\ref{sec:improve}.}
\end{deluxetable}

\headheight=6.35cm
\textheight=13.4cm

\begin{deluxetable}{crrrrrrrrrrrr}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{Yields of stable isotopes for the models with the $Y_{\rm e}$ modification. \label{tab:yieldYe}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{12}{c}{Yields [$\Msun$]} \\
   \colhead{Mass [$\Msun$]}
 & \colhead{13}
 & \colhead{15}
 & \colhead{18}
 & \colhead{20}
 & \colhead{25}
 & \colhead{25}
 & \colhead{30A}
 & \colhead{30B}
 & \colhead{40A} 
 & \colhead{40B} 
 & \colhead{50A} 
 & \colhead{50B} \\
   \colhead{$E_{51}$}
 & \colhead{1}
 & \colhead{1}
 & \colhead{1}
 & \colhead{10}
 & \colhead{5}
 & \colhead{10}
 & \colhead{20}
 & \colhead{20}
 & \colhead{30} 
 & \colhead{30} 
 & \colhead{40} 
 & \colhead{40} 
 }
\startdata
p            &  6.59E+00  &  7.58E+00  &  8.43E+00  &  8.77E+00  &  1.06E+01  &  1.05E+01  &  1.17E+01  &  1.17E+01  &  1.40E+01  &  1.40E+01  &  1.63E+01  &  1.63E+01\\
d            &  1.49E$-$16  &  1.69E$-$16  &  1.28E$-$16  &  8.66E$-$17  &  2.04E$-$16  &  2.06E$-$16  &  1.09E$-$14  &  1.09E$-$14  &  1.66E$-$14  &  1.66E$-$14  &  1.24E$-$15  &  1.24E$-$15\\
$^{3}$He     &  4.12E$-$05  &  4.09E$-$05  &  3.33E$-$05  &  4.76E$-$05  &  2.11E$-$04  &  2.11E$-$04  &  2.06E$-$04  &  2.06E$-$04  &  2.56E$-$05  &  2.56E$-$05  &  2.86E$-$05  &  2.86E$-$05\\
$^{4}$He     &  4.01E+00  &  4.40E+00  &  5.42E+00  &  5.96E+00  &  8.03E+00  &  7.82E+00  &  9.54E+00  &  9.51E+00  &  1.18E+01  &  1.18E+01  &  1.56E+01  &  1.55E+01\\
$^{6}$Li     &  3.65E$-$23  &  1.11E$-$22  &  4.37E$-$23  &  1.36E$-$22  &  2.28E$-$20  &  2.72E$-$20  &  3.50E$-$17  &  3.50E$-$17  &  5.39E$-$17  &  5.39E$-$17  &  2.02E$-$18  &  2.02E$-$18\\
$^{7}$Li     &  2.17E$-$10  &  2.94E$-$10  &  7.34E$-$11  &  2.79E$-$10  &  5.68E$-$09  &  5.12E$-$09  &  2.36E$-$08  &  2.36E$-$08  &  3.42E$-$11  &  3.42E$-$11  &  8.78E$-$12  &  8.78E$-$12\\
$^{9}$Be     &  1.77E$-$20  &  3.22E$-$22  &  1.05E$-$22  &  4.83E$-$20  &  5.00E$-$17  &  3.96E$-$17  &  3.09E$-$18  &  3.09E$-$18  &  9.03E$-$18  &  9.03E$-$18  &  6.04E$-$17  &  6.04E$-$17\\
$^{10}$B     &  2.92E$-$21  &  8.30E$-$20  &  3.92E$-$21  &  2.88E$-$19  &  2.79E$-$15  &  8.28E$-$14  &  2.95E$-$14  &  2.95E$-$14  &  1.41E$-$14  &  1.41E$-$14  &  1.51E$-$17  &  5.27E$-$18\\
$^{11}$B     &  2.94E$-$16  &  3.30E$-$16  &  7.14E$-$16  &  1.09E$-$15  &  5.91E$-$14  &  1.06E$-$12  &  6.84E$-$13  &  6.80E$-$13  &  3.25E$-$13  &  3.24E$-$13  &  2.98E$-$14  &  5.55E$-$15\\
$^{12}$C     &  7.41E$-$02  &  1.72E$-$01  &  2.18E$-$01  &  1.90E$-$01  &  2.79E$-$01  &  2.86E$-$01  &  3.16E$-$01  &  2.86E$-$01  &  3.72E$-$01  &  3.51E$-$01  &  1.56E+00  &  1.17E+00\\
$^{13}$C     &  8.39E$-$08  &  6.21E$-$08  &  2.63E$-$09  &  1.18E$-$08  &  2.90E$-$08  &  7.43E$-$08  &  6.32E$-$08  &  6.03E$-$08  &  8.19E$-$08  &  7.85E$-$08  &  2.38E$-$07  &  1.70E$-$07\\
$^{14}$N     &  1.83E$-$03  &  1.86E$-$03  &  1.89E$-$04  &  5.42E$-$05  &  5.92E$-$04  &  5.29E$-$04  &  4.18E$-$05  &  4.17E$-$05  &  3.39E$-$06  &  3.33E$-$06  &  4.38E$-$04  &  4.37E$-$04\\
$^{15}$N     &  6.38E$-$08  &  6.86E$-$08  &  2.40E$-$08  &  2.95E$-$08  &  1.64E$-$07  &  1.73E$-$07  &  2.20E$-$07  &  1.16E$-$07  &  6.54E$-$07  &  6.51E$-$07  &  3.30E$-$07  &  8.15E$-$08\\
$^{16}$O     &  4.50E$-$01  &  7.73E$-$01  &  1.38E+00  &  2.03E+00  &  2.60E+00  &  2.55E+00  &  3.92E+00  &  1.37E+00  &  6.32E+00  &  2.40E+00  &  8.86E+00  &  4.04E+00\\
$^{17}$O     &  1.69E$-$06  &  1.57E$-$06  &  2.79E$-$07  &  7.13E$-$08  &  1.49E$-$06  &  1.33E$-$06  &  3.81E$-$08  &  2.64E$-$08  &  1.23E$-$08  &  8.65E$-$09  &  8.60E$-$06  &  8.56E$-$06\\
$^{18}$O     &  5.79E$-$08  &  4.89E$-$06  &  4.63E$-$06  &  2.33E$-$08  &  4.66E$-$07  &  4.15E$-$07  &  5.03E$-$07  &  5.02E$-$07  &  2.93E$-$07  &  2.92E$-$07  &  6.00E$-$06  &  5.99E$-$06\\
$^{19}$F     &  1.17E$-$10  &  1.97E$-$09  &  7.91E$-$09  &  2.12E$-$09  &  1.43E$-$09  &  1.77E$-$09  &  7.88E$-$09  &  6.41E$-$09  &  1.17E$-$07  &  1.16E$-$07  &  8.49E$-$09  &  4.07E$-$09\\
$^{20}$Ne    &  1.53E$-$02  &  3.27E$-$01  &  4.94E$-$01  &  7.49E$-$01  &  3.91E$-$01  &  3.06E$-$01  &  5.20E$-$01  &  2.60E$-$01  &  2.64E$-$01  &  2.19E$-$01  &  2.48E+00  &  1.30E+00\\
$^{21}$Ne    &  5.42E$-$07  &  3.76E$-$05  &  9.12E$-$05  &  3.58E$-$05  &  1.47E$-$05  &  1.31E$-$05  &  3.51E$-$05  &  2.26E$-$05  &  1.41E$-$05  &  1.07E$-$05  &  2.40E$-$04  &  1.15E$-$04\\
$^{22}$Ne    &  1.98E$-$07  &  1.61E$-$05  &  2.57E$-$05  &  5.51E$-$05  &  1.30E$-$05  &  9.24E$-$06  &  3.52E$-$05  &  1.98E$-$05  &  1.66E$-$05  &  1.45E$-$05  &  2.10E$-$04  &  1.08E$-$04\\
$^{23}$Na    &  1.44E$-$04  &  2.45E$-$03  &  2.08E$-$03  &  2.31E$-$03  &  6.74E$-$04  &  4.74E$-$04  &  7.36E$-$04  &  3.24E$-$04  &  3.28E$-$04  &  1.66E$-$04  &  4.27E$-$03  &  1.99E$-$03\\
$^{24}$Mg    &  8.62E$-$02  &  6.82E$-$02  &  1.57E$-$01  &  1.65E$-$01  &  1.43E$-$01  &  1.64E$-$01  &  2.17E$-$01  &  4.20E$-$02  &  3.37E$-$01  &  9.00E$-$02  &  5.70E$-$01  &  1.97E$-$01\\
$^{25}$Mg    &  1.56E$-$04  &  2.98E$-$04  &  5.83E$-$04  &  1.07E$-$04  &  4.52E$-$05  &  4.90E$-$05  &  1.45E$-$04  &  9.00E$-$05  &  5.95E$-$04  &  4.11E$-$04  &  3.10E$-$04  &  1.17E$-$04\\
$^{26}$Mg    &  7.07E$-$05  &  3.98E$-$04  &  8.73E$-$04  &  2.09E$-$04  &  4.31E$-$05  &  4.17E$-$05  &  8.00E$-$05  &  2.62E$-$05  &  6.90E$-$05  &  1.23E$-$05  &  2.32E$-$04  &  9.73E$-$05\\
$^{26}$Al    &  1.01E$-$06  &  1.14E$-$06  &  3.34E$-$06  &  1.32E$-$06  &  1.22E$-$06  &  1.40E$-$06  &  3.01E$-$06  &  1.36E$-$06  &  3.80E$-$05  &  3.43E$-$05  &  5.37E$-$06  &  1.34E$-$06\\
$^{27}$Al    &  3.78E$-$03  &  1.37E$-$03  &  3.14E$-$03  &  1.50E$-$03  &  8.59E$-$04  &  9.58E$-$04  &  1.55E$-$03  &  1.59E$-$04  &  7.52E$-$03  &  1.34E$-$03  &  3.29E$-$03  &  8.12E$-$04\\
$^{28}$Si    &  8.04E$-$02  &  7.32E$-$02  &  1.16E$-$01  &  1.03E$-$01  &  2.62E$-$01  &  2.41E$-$01  &  2.47E$-$01  &  3.17E$-$02  &  7.20E$-$01  &  2.29E$-$01  &  4.77E$-$01  &  1.25E$-$01\\
$^{29}$Si    &  7.50E$-$04  &  2.39E$-$04  &  4.42E$-$04  &  2.95E$-$04  &  5.15E$-$04  &  5.77E$-$04  &  8.85E$-$04  &  4.90E$-$05  &  3.72E$-$03  &  1.29E$-$03  &  9.96E$-$04  &  1.91E$-$04\\
$^{30}$Si    &  1.42E$-$03  &  1.50E$-$04  &  3.45E$-$04  &  1.15E$-$04  &  5.88E$-$05  &  6.90E$-$05  &  1.49E$-$04  &  1.06E$-$05  &  2.82E$-$03  &  4.84E$-$04  &  2.20E$-$04  &  5.21E$-$05\\
$^{31}$P     &  4.88E$-$04  &  5.65E$-$05  &  1.32E$-$04  &  7.79E$-$05  &  5.34E$-$05  &  6.38E$-$05  &  1.17E$-$04  &  7.55E$-$06  &  1.01E$-$03  &  2.24E$-$04  &  2.13E$-$04  &  4.61E$-$05\\
$^{32}$S     &  2.37E$-$02  &  3.20E$-$02  &  4.07E$-$02  &  4.27E$-$02  &  1.18E$-$01  &  9.43E$-$02  &  8.49E$-$02  &  1.48E$-$02  &  2.59E$-$01  &  6.11E$-$02  &  2.00E$-$01  &  6.03E$-$02\\
$^{33}$S     &  8.98E$-$05  &  7.55E$-$05  &  1.03E$-$04  &  1.44E$-$04  &  2.15E$-$04  &  2.47E$-$04  &  3.02E$-$04  &  1.61E$-$05  &  8.45E$-$04  &  1.29E$-$04  &  5.42E$-$04  &  1.02E$-$04\\
$^{34}$S     &  2.81E$-$04  &  2.03E$-$04  &  2.85E$-$04  &  1.89E$-$04  &  5.43E$-$05  &  1.37E$-$04  &  2.75E$-$04  &  1.92E$-$05  &  2.09E$-$03  &  1.34E$-$04  &  5.94E$-$04  &  1.32E$-$04\\
$^{36}$S     &  1.48E$-$08  &  1.43E$-$09  &  5.34E$-$09  &  8.33E$-$10  &  6.69E$-$11  &  5.77E$-$11  &  1.41E$-$09  &  7.84E$-$11  &  5.04E$-$08  &  2.66E$-$09  &  5.58E$-$11  &  1.04E$-$11\\
$^{35}$Cl    &  5.54E$-$05  &  1.56E$-$05  &  2.69E$-$05  &  4.28E$-$05  &  2.33E$-$05  &  3.70E$-$05  &  4.98E$-$05  &  7.51E$-$06  &  1.82E$-$04  &  2.58E$-$05  &  1.50E$-$04  &  5.16E$-$05\\
$^{37}$Cl    &  3.04E$-$06  &  5.83E$-$06  &  9.12E$-$06  &  1.89E$-$05  &  2.54E$-$05  &  3.10E$-$05  &  2.39E$-$05  &  1.35E$-$06  &  7.96E$-$05  &  4.48E$-$06  &  7.61E$-$05  &  1.46E$-$05\\
$^{36}$Ar    &  3.24E$-$03  &  5.28E$-$03  &  5.67E$-$03  &  6.79E$-$03  &  1.86E$-$02  &  1.38E$-$02  &  1.15E$-$02  &  2.59E$-$03  &  3.55E$-$02  &  5.86E$-$03  &  3.06E$-$02  &  1.05E$-$02\\
$^{38}$Ar    &  5.30E$-$05  &  6.32E$-$05  &  1.70E$-$04  &  1.28E$-$04  &  4.98E$-$05  &  1.84E$-$04  &  9.20E$-$05  &  6.00E$-$06  &  7.84E$-$04  &  4.22E$-$05  &  8.75E$-$04  &  1.67E$-$04\\
$^{40}$Ar    &  8.01E$-$11  &  1.78E$-$11  &  3.96E$-$11  &  3.79E$-$11  &  5.17E$-$12  &  6.41E$-$12  &  1.95E$-$11  &  3.51E$-$12  &  2.77E$-$10  &  2.93E$-$11  &  3.64E$-$12  &  6.74E$-$13\\
$^{39}$K     &  5.74E$-$06  &  8.88E$-$06  &  1.98E$-$05  &  2.54E$-$05  &  2.27E$-$05  &  4.25E$-$05  &  2.38E$-$05  &  3.90E$-$06  &  1.33E$-$04  &  1.17E$-$05  &  1.71E$-$04  &  4.44E$-$05\\
$^{40}$K     &  1.14E$-$09  &  9.10E$-$10  &  1.96E$-$09  &  4.40E$-$09  &  1.84E$-$09  &  1.51E$-$09  &  2.52E$-$09  &  1.34E$-$10  &  1.18E$-$08  &  6.21E$-$10  &  5.89E$-$09  &  1.09E$-$09\\
$^{41}$K     &  3.54E$-$07  &  8.05E$-$07  &  1.72E$-$06  &  3.73E$-$06  &  6.75E$-$06  &  6.94E$-$06  &  3.66E$-$06  &  2.15E$-$07  &  2.13E$-$05  &  1.20E$-$06  &  1.43E$-$05  &  2.82E$-$06\\
$^{40}$Ca    &  2.92E$-$03  &  4.41E$-$03  &  4.40E$-$03  &  4.77E$-$03  &  1.49E$-$02  &  1.02E$-$02  &  8.22E$-$03  &  2.25E$-$03  &  2.86E$-$02  &  5.18E$-$03  &  2.22E$-$02  &  8.98E$-$03\\
$^{42}$Ca    &  9.77E$-$07  &  1.23E$-$06  &  3.62E$-$06  &  3.41E$-$06  &  1.29E$-$06  &  5.53E$-$06  &  1.62E$-$06  &  8.49E$-$08  &  1.97E$-$05  &  1.03E$-$06  &  2.75E$-$05  &  5.08E$-$06\\
$^{43}$Ca    &  6.75E$-$08  &  4.58E$-$08  &  3.65E$-$08  &  2.06E$-$07  &  5.54E$-$08  &  9.96E$-$08  &  1.68E$-$07  &  5.18E$-$08  &  1.50E$-$07  &  5.83E$-$08  &  4.79E$-$07  &  3.10E$-$07\\
$^{44}$Ca    &  9.55E$-$06  &  1.19E$-$05  &  8.75E$-$06  &  1.09E$-$04  &  2.86E$-$05  &  5.25E$-$05  &  1.49E$-$04  &  4.63E$-$05  &  1.53E$-$04  &  6.28E$-$05  &  5.37E$-$04  &  3.51E$-$04\\
$^{46}$Ca    &  1.07E$-$12  &  1.76E$-$12  &  9.27E$-$12  &  1.15E$-$11  &  2.61E$-$12  &  2.66E$-$11  &  8.42E$-$12  &  6.77E$-$12  &  4.61E$-$11  &  3.37E$-$11  &  1.04E$-$12  &  1.93E$-$13\\
$^{48}$Ca    &  1.14E$-$17  &  4.21E$-$14  &  4.17E$-$16  &  5.74E$-$16  &  8.89E$-$12  &  1.08E$-$11  &  5.76E$-$13  &  5.72E$-$13  &  6.20E$-$12  &  6.20E$-$12  &  7.67E$-$14  &  1.42E$-$14\\
$^{45}$Sc    &  2.09E$-$08  &  4.00E$-$08  &  5.52E$-$08  &  7.30E$-$07  &  2.51E$-$07  &  2.32E$-$07  &  6.85E$-$08  &  1.29E$-$08  &  6.27E$-$07  &  4.89E$-$08  &  5.89E$-$07  &  1.59E$-$07\\
$^{46}$Ti    &  8.17E$-$06  &  4.97E$-$06  &  4.96E$-$06  &  1.09E$-$05  &  3.38E$-$06  &  7.57E$-$06  &  8.92E$-$06  &  2.65E$-$06  &  1.21E$-$05  &  2.42E$-$06  &  3.38E$-$05  &  1.58E$-$05\\
$^{47}$Ti    &  1.22E$-$05  &  8.51E$-$06  &  7.79E$-$06  &  1.86E$-$05  &  1.27E$-$05  &  1.82E$-$05  &  3.21E$-$05  &  9.99E$-$06  &  3.18E$-$05  &  1.34E$-$05  &  8.35E$-$05  &  5.47E$-$05\\
$^{48}$Ti    &  5.66E$-$05  &  7.32E$-$05  &  7.18E$-$05  &  1.23E$-$04  &  1.06E$-$04  &  1.13E$-$04  &  2.36E$-$04  &  7.36E$-$05  &  3.13E$-$04  &  1.31E$-$04  &  6.41E$-$04  &  4.20E$-$04\\
$^{49}$Ti    &  2.26E$-$06  &  3.30E$-$06  &  2.99E$-$06  &  3.80E$-$06  &  4.13E$-$06  &  3.30E$-$06  &  5.62E$-$06  &  1.75E$-$06  &  6.87E$-$06  &  2.70E$-$06  &  8.37E$-$06  &  5.26E$-$06\\
$^{50}$Ti    &  1.18E$-$12  &  9.55E$-$13  &  1.72E$-$12  &  9.35E$-$13  &  1.92E$-$12  &  3.02E$-$12  &  1.61E$-$12  &  1.26E$-$12  &  3.10E$-$11  &  2.68E$-$11  &  1.10E$-$12  &  2.03E$-$13\\
$^{50}$V     &  1.35E$-$11  &  1.05E$-$11  &  4.60E$-$11  &  2.62E$-$11  &  8.16E$-$12  &  2.88E$-$11  &  9.04E$-$12  &  7.27E$-$13  &  1.13E$-$10  &  2.06E$-$11  &  1.42E$-$10  &  2.63E$-$11\\
$^{51}$V     &  2.00E$-$05  &  1.60E$-$05  &  1.41E$-$05  &  4.05E$-$05  &  1.63E$-$05  &  2.55E$-$05  &  4.90E$-$05  &  1.53E$-$05  &  3.91E$-$05  &  1.63E$-$05  &  1.11E$-$04  &  7.21E$-$05\\
$^{50}$Cr    &  1.07E$-$05  &  1.61E$-$05  &  2.64E$-$05  &  1.98E$-$05  &  3.29E$-$05  &  2.60E$-$05  &  1.96E$-$05  &  5.88E$-$06  &  4.13E$-$05  &  9.90E$-$06  &  8.80E$-$05  &  2.88E$-$05\\
$^{52}$Cr    &  8.84E$-$04  &  1.09E$-$03  &  1.13E$-$03  &  6.89E$-$04  &  1.31E$-$03  &  1.17E$-$03  &  1.57E$-$03  &  4.89E$-$04  &  2.75E$-$03  &  1.16E$-$03  &  3.17E$-$03  &  2.07E$-$03\\
$^{53}$Cr    &  4.96E$-$05  &  6.76E$-$05  &  6.43E$-$05  &  3.34E$-$05  &  7.78E$-$05  &  6.64E$-$05  &  9.04E$-$05  &  2.82E$-$05  &  1.31E$-$04  &  5.46E$-$05  &  1.43E$-$04  &  8.85E$-$05\\
$^{54}$Cr    &  2.35E$-$10  &  4.13E$-$10  &  3.25E$-$09  &  2.61E$-$09  &  4.15E$-$10  &  6.12E$-$09  &  9.16E$-$11  &  7.16E$-$12  &  3.52E$-$09  &  2.17E$-$10  &  2.76E$-$08  &  5.11E$-$09\\
$^{55}$Mn    &  1.33E$-$04  &  1.86E$-$04  &  1.74E$-$04  &  8.17E$-$05  &  2.22E$-$04  &  1.86E$-$04  &  2.47E$-$04  &  7.70E$-$05  &  3.69E$-$04  &  1.50E$-$04  &  3.88E$-$04  &  2.25E$-$04\\
$^{54}$Fe    &  7.29E$-$04  &  1.24E$-$03  &  1.40E$-$03  &  7.18E$-$04  &  2.79E$-$03  &  1.73E$-$03  &  1.74E$-$03  &  5.41E$-$04  &  3.30E$-$03  &  1.09E$-$03  &  4.66E$-$03  &  1.93E$-$03\\
$^{56}$Fe    &  7.00E$-$02  &  7.00E$-$02  &  7.00E$-$02  &  8.27E$-$02  &  1.04E$-$01  &  1.03E$-$01  &  1.60E$-$01  &  4.97E$-$02  &  2.56E$-$01  &  1.08E$-$01  &  3.59E$-$01  &  2.35E$-$01\\
$^{57}$Fe    &  7.33E$-$04  &  6.88E$-$04  &  6.60E$-$04  &  1.13E$-$03  &  1.26E$-$03  &  1.40E$-$03  &  2.43E$-$03  &  7.57E$-$04  &  3.80E$-$03  &  1.60E$-$03  &  6.10E$-$03  &  3.99E$-$03\\
$^{58}$Fe    &  5.67E$-$11  &  1.76E$-$10  &  8.07E$-$10  &  1.28E$-$09  &  7.15E$-$10  &  2.77E$-$09  &  9.22E$-$11  &  6.69E$-$12  &  3.30E$-$09  &  2.25E$-$10  &  1.26E$-$08  &  2.32E$-$09\\
$^{59}$Co    &  2.77E$-$04  &  3.02E$-$04  &  2.30E$-$04  &  6.42E$-$04  &  2.73E$-$04  &  3.57E$-$04  &  7.19E$-$04  &  2.24E$-$04  &  6.15E$-$04  &  2.59E$-$04  &  1.77E$-$03  &  1.16E$-$03\\
$^{58}$Ni    &  4.06E$-$04  &  4.57E$-$04  &  3.85E$-$04  &  9.68E$-$04  &  6.60E$-$04  &  8.66E$-$04  &  1.32E$-$03  &  4.12E$-$04  &  1.46E$-$03  &  5.67E$-$04  &  3.31E$-$03  &  2.08E$-$03\\
$^{60}$Ni    &  2.18E$-$03  &  1.68E$-$03  &  1.65E$-$03  &  2.97E$-$03  &  2.94E$-$03  &  3.29E$-$03  &  5.60E$-$03  &  1.75E$-$03  &  8.50E$-$03  &  3.58E$-$03  &  1.30E$-$02  &  8.49E$-$03\\
$^{61}$Ni    &  2.56E$-$05  &  1.72E$-$05  &  1.46E$-$05  &  4.06E$-$05  &  2.50E$-$05  &  3.68E$-$05  &  6.21E$-$05  &  1.94E$-$05  &  8.14E$-$05  &  3.43E$-$05  &  1.57E$-$04  &  1.03E$-$04\\
$^{62}$Ni    &  1.94E$-$05  &  1.51E$-$05  &  1.24E$-$05  &  3.99E$-$05  &  1.97E$-$05  &  6.66E$-$05  &  5.26E$-$05  &  1.64E$-$05  &  6.26E$-$05  &  2.64E$-$05  &  1.38E$-$04  &  9.04E$-$05\\
$^{64}$Ni    &  2.14E$-$15  &  1.01E$-$13  &  1.07E$-$14  &  8.67E$-$13  &  3.73E$-$12  &  7.27E$-$12  &  3.59E$-$12  &  2.59E$-$12  &  1.78E$-$11  &  1.78E$-$11  &  5.33E$-$12  &  9.92E$-$13\\
$^{63}$Cu    &  6.24E$-$06  &  5.46E$-$06  &  4.49E$-$06  &  1.53E$-$05  &  6.84E$-$06  &  9.48E$-$06  &  1.90E$-$05  &  5.92E$-$06  &  2.10E$-$05  &  8.84E$-$06  &  5.10E$-$05  &  3.34E$-$05\\
$^{65}$Cu    &  1.40E$-$07  &  1.23E$-$07  &  1.17E$-$07  &  4.78E$-$07  &  3.64E$-$07  &  4.84E$-$07  &  1.03E$-$06  &  3.21E$-$07  &  1.62E$-$06  &  6.81E$-$07  &  3.10E$-$06  &  2.03E$-$06\\
$^{64}$Zn    &  1.10E$-$04  &  9.81E$-$05  &  8.47E$-$05  &  3.34E$-$04  &  1.86E$-$04  &  2.49E$-$04  &  5.29E$-$04  &  1.65E$-$04  &  6.57E$-$04  &  2.77E$-$04  &  1.43E$-$03  &  9.37E$-$04\\
$^{66}$Zn    &  4.49E$-$07  &  4.05E$-$07  &  3.65E$-$07  &  2.53E$-$06  &  1.06E$-$06  &  2.47E$-$06  &  4.19E$-$06  &  1.31E$-$06  &  5.33E$-$06  &  2.25E$-$06  &  1.29E$-$05  &  8.47E$-$06\\
$^{67}$Zn    &  1.49E$-$08  &  1.59E$-$08  &  1.27E$-$08  &  1.56E$-$07  &  2.36E$-$08  &  4.92E$-$08  &  1.53E$-$07  &  4.78E$-$08  &  1.03E$-$07  &  4.36E$-$08  &  4.35E$-$07  &  2.85E$-$07\\
$^{68}$Zn    &  2.54E$-$08  &  3.22E$-$08  &  3.43E$-$08  &  1.15E$-$07  &  1.20E$-$07  &  1.32E$-$07  &  3.10E$-$07  &  9.66E$-$08  &  5.03E$-$07  &  2.12E$-$07  &  1.13E$-$06  &  7.40E$-$07\\
$^{70}$Zn    &  5.95E$-$16  &  3.56E$-$14  &  6.44E$-$15  &  1.08E$-$13  &  2.03E$-$13  &  2.15E$-$12  &  7.54E$-$13  &  4.92E$-$13  &  2.23E$-$11  &  2.23E$-$11  &  1.96E$-$12  &  3.68E$-$13\\
$^{69}$Ga    &  7.27E$-$09  &  6.01E$-$09  &  5.58E$-$09  &  2.02E$-$08  &  1.95E$-$08  &  2.44E$-$08  &  4.77E$-$08  &  1.49E$-$08  &  9.52E$-$08  &  4.02E$-$08  &  1.40E$-$07  &  9.15E$-$08\\
$^{71}$Ga    &  7.45E$-$15  &  1.01E$-$13  &  1.65E$-$14  &  1.49E$-$12  &  1.58E$-$12  &  3.17E$-$11  &  6.77E$-$12  &  5.92E$-$12  &  1.39E$-$10  &  1.39E$-$10  &  5.49E$-$12  &  1.08E$-$12\\
$^{70}$Ge    &  7.35E$-$09  &  4.76E$-$09  &  3.96E$-$09  &  2.03E$-$08  &  8.99E$-$09  &  1.64E$-$08  &  2.66E$-$08  &  8.27E$-$09  &  3.59E$-$08  &  1.52E$-$08  &  7.31E$-$08  &  4.78E$-$08\\
$^{72}$Ge    &  1.71E$-$14  &  7.98E$-$13  &  5.75E$-$13  &  5.96E$-$12  &  2.82E$-$12  &  3.08E$-$11  &  6.76E$-$12  &  3.15E$-$12  &  8.47E$-$11  &  8.45E$-$11  &  3.54E$-$11  &  6.59E$-$12\\
$^{73}$Ge    &  1.34E$-$14  &  1.19E$-$13  &  1.10E$-$13  &  3.68E$-$12  &  5.53E$-$12  &  2.78E$-$11  &  1.17E$-$11  &  8.68E$-$12  &  9.33E$-$11  &  9.32E$-$11  &  2.28E$-$11  &  4.28E$-$12\\
$^{74}$Ge    &  2.49E$-$15  &  1.21E$-$13  &  4.90E$-$14  &  2.02E$-$13  &  1.16E$-$12  &  8.92E$-$12  &  2.57E$-$12  &  2.05E$-$12  &  3.65E$-$11  &  3.64E$-$11  &  3.88E$-$12  &  7.32E$-$13
\enddata
\end{deluxetable}

\begin{deluxetable}{crrrrrrrrrrrr}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{Yields of unstable isotopes for the models with the $Y_{\rm e}$ modification. \label{tab:yield2Ye}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{12}{c}{Yields [$\Msun$]} \\
   \colhead{Mass [$\Msun$]}
 & \colhead{13}
 & \colhead{15}
 & \colhead{18}
 & \colhead{20}
 & \colhead{25}
 & \colhead{25}
 & \colhead{30A}
 & \colhead{30B}
 & \colhead{40A} 
 & \colhead{40B} 
 & \colhead{50A} 
 & \colhead{50B} \\
   \colhead{$E_{51}$}
 & \colhead{1}
 & \colhead{1}
 & \colhead{1}
 & \colhead{10}
 & \colhead{5}
 & \colhead{10}
 & \colhead{20}
 & \colhead{20}
 & \colhead{30} 
 & \colhead{30} 
 & \colhead{40} 
 & \colhead{40} 
 }
\startdata
$^{22}$Na    &  1.51E$-$07  &  7.70E$-$06  &  1.68E$-$05  &  4.65E$-$05  &  9.97E$-$06  &  7.01E$-$06  &  2.70E$-$05  &  1.34E$-$05  &  1.37E$-$05  &  1.19E$-$05  &  1.77E$-$04  &  9.14E$-$05\\
$^{26}$Al    &  9.84E$-$07  &  1.12E$-$06  &  3.33E$-$06  &  9.81E$-$07  &  1.21E$-$06  &  1.37E$-$06  &  2.92E$-$06  &  1.33E$-$06  &  2.13E$-$05  &  1.76E$-$05  &  5.24E$-$06  &  1.26E$-$06\\
$^{41}$Ca    &  3.54E$-$07  &  8.05E$-$07  &  1.72E$-$06  &  3.73E$-$06  &  6.75E$-$06  &  6.94E$-$06  &  3.66E$-$06  &  2.15E$-$07  &  2.13E$-$05  &  1.20E$-$06  &  1.43E$-$05  &  2.82E$-$06\\
$^{44}$Ti    &  9.55E$-$06  &  1.19E$-$05  &  8.75E$-$06  &  1.09E$-$04  &  2.86E$-$05  &  5.25E$-$05  &  1.49E$-$04  &  4.63E$-$05  &  1.53E$-$04  &  6.28E$-$05  &  5.37E$-$04  &  3.51E$-$04\\
$^{60}$Fe    &  4.74E$-$16  &  7.17E$-$14  &  3.78E$-$15  &  1.09E$-$13  &  1.53E$-$13  &  2.37E$-$12  &  1.68E$-$12  &  1.11E$-$12  &  2.40E$-$11  &  2.40E$-$11  &  7.78E$-$13  &  1.45E$-$13\\
$^{56}$Ni    &  7.00E$-$02  &  7.00E$-$02  &  7.00E$-$02  &  8.27E$-$02  &  1.04E$-$01  &  1.03E$-$01  &  1.60E$-$01  &  4.97E$-$02  &  2.56E$-$01  &  1.08E$-$01  &  3.59E$-$01  &  2.35E$-$01\\
$^{57}$Ni    &  7.33E$-$04  &  6.88E$-$04  &  6.60E$-$04  &  1.13E$-$03  &  1.26E$-$03  &  1.40E$-$03  &  2.43E$-$03  &  7.56E$-$04  &  3.80E$-$03  &  1.60E$-$03  &  6.09E$-$03  &  3.99E$-$03
\enddata
\end{deluxetable}

\headheight=-1.65cm
\textheight=21.4cm

\begin{deluxetable}{cccccccccccccccc}
\rotate
 \tabletypesize{\scriptsize}
 \tablecaption{The explosion models with the $Y_{\rm e}$ and
 ``low-density'' modifications.
 \label{tab:modelsYelow}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{$M_{\rm MS}$}
 & \colhead{$E_{51}$}
 & \colhead{$M({\rm ^{56}Ni})$}
 & \colhead{$M({\rm Mg})$}
 & \colhead{[Fe/H] \tablenotemark{a}}
 & \colhead{[O/Fe]}
 & \colhead{[Mg/Fe]}
 & \colhead{$M_{\rm cut}{\rm (fin)}$}
 & \colhead{$M_{\rm cut}{\rm (ini)}$}
 & \colhead{$M_{\rm mix}{\rm (out)}$}
 & \colhead{$f$ \tablenotemark{b}}
 & \colhead{``low-density'' factor}
 & \colhead{The abundance pattern}
 }
\startdata
20  & 10  & 0.08   & 0.16 & $-$3.33 &    0.50 & 0.56 & 1.83  & 1.52 & 2.01  & 0.37 & 1/2 & Fig.~\ref{fig:Yelow}a \\
25  & 5   & 0.11   & 0.14 & $-$2.95 &    0.50 & 0.35 & 2.08  & 1.79 & 2.38  & 0.51 & 1/4 & Fig.~\ref{fig:Yelow}f \\
25  & 10  & 0.10   & 0.14 & $-$3.25 &    0.50 & 0.41 & 2.67  & 1.79 & 2.92  & 0.22 & 1/3 & Fig.~\ref{fig:Yelow}b \\
30A & 20  & 0.16   & 0.21 & $-$3.31 &    0.50 & 0.38 & 2.97  & 1.65 & 3.42  & 0.25 & 1/3 & Fig.~\ref{fig:Yelow}c \\
30B & 20  & 0.05   & 0.04 & $-$3.86 &    0.64 & 0.20 & 6.50  & 1.65 & 6.87  & 0.07 & 1/3 & Fig.~\ref{fig:Yelow}c \\
40A & 30  & 0.28   & 0.38 & $-$3.22 &    0.50 & 0.40 & 4.80  & 2.24 & 5.53  & 0.22 & 1/4 & Fig.~\ref{fig:Yelow}d \\
40B & 30  & 0.12   & 0.10 & $-$3.59 &    0.49 & 0.20 & 10.09 & 2.24 & 10.92 & 0.10 & 1/4 & Fig.~\ref{fig:Yelow}d \\
50A & 40  & 0.37   & 0.51 & $-$3.20 &    0.50 & 0.42 & 3.18  & 1.89 & 3.99  & 0.39 & 1/2 & Fig.~\ref{fig:Yelow}e  \\
50B & 40  & 0.26   & 0.22 & $-$3.36 &    0.38 & 0.20 & 9.80  & 1.89 & 12.74 & 0.27 & 1/2 & Fig.~\ref{fig:Yelow}e \\
\enddata
\tablenotetext{a}{[Fe/H] is determined as [Fe/H] 
$\simeq \log_{10} (M({\rm Fe})/E_{51}^{6/7})-C$. Here we assume that $C$ is a
constant value, $C=1.4$. }
\tablenotetext{b}{$f$ is an ejection factor.}
\tablecomments{Same as Table~\ref{tab:models}, but for models applied
 the $Y_{\rm e}$ and ``low-density'' modifications described in \S~\ref{sec:improve}.}
\end{deluxetable}

\headheight=-1.65cm
\textheight=21.4cm

\begin{deluxetable}{crrrrrrrrr}
 \tabletypesize{\scriptsize}
 \tablecaption{Yields of stable isotopes for the models with the $Y_{\rm e}$ and
 ``low-density'' modifications. \label{tab:yieldYelow}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{9}{c}{Yields [$\Msun$]} \\
   \colhead{Mass [$\Msun$]}
 & \colhead{20}
 & \colhead{25}
 & \colhead{25}
 & \colhead{30A}
 & \colhead{30B}
 & \colhead{40A} 
 & \colhead{40B} 
 & \colhead{50A} 
 & \colhead{50B} \\
   \colhead{$E_{51}$}
 & \colhead{10}
 & \colhead{5}
 & \colhead{10}
 & \colhead{20}
 & \colhead{20}
 & \colhead{30} 
 & \colhead{30} 
 & \colhead{40} 
 & \colhead{40} 
 }
\startdata
p            &  8.77E+00  &  1.06E+01  &  1.06E+01  &  1.17E+01  &  1.17E+01  &  1.40E+01  &  1.40E+01  &  1.63E+01  &  1.63E+01\\
d            &  8.66E$-$17  &  2.10E$-$16  &  2.17E$-$16  &  4.19E$-$14  &  4.19E$-$14  &  4.43E$-$12  &  4.43E$-$12  &  1.23E$-$15  &  1.23E$-$15\\
$^{3}$He     &  4.76E$-$05  &  2.11E$-$04  &  2.11E$-$04  &  2.06E$-$04  &  2.06E$-$04  &  2.56E$-$05  &  2.56E$-$05  &  2.86E$-$05  &  2.86E$-$05\\
$^{4}$He     &  5.98E+00  &  8.07E+00  &  8.06E+00  &  9.64E+00  &  9.55E+00  &  1.21E+01  &  1.20E+01  &  1.57E+01  &  1.57E+01\\
$^{6}$Li     &  1.22E$-$22  &  3.06E$-$20  &  7.78E$-$20  &  1.37E$-$16  &  1.37E$-$16  &  1.47E$-$14  &  1.47E$-$14  &  2.00E$-$18  &  2.00E$-$18\\
$^{7}$Li     &  2.79E$-$10  &  5.68E$-$09  &  5.68E$-$09  &  2.36E$-$08  &  2.36E$-$08  &  3.50E$-$11  &  3.50E$-$11  &  8.78E$-$12  &  8.78E$-$12\\
$^{9}$Be     &  1.16E$-$20  &  3.12E$-$17  &  2.90E$-$17  &  6.90E$-$18  &  6.90E$-$18  &  6.87E$-$16  &  6.87E$-$16  &  9.43E$-$17  &  9.43E$-$17\\
$^{10}$B     &  2.59E$-$19  &  1.95E$-$15  &  3.81E$-$15  &  5.17E$-$16  &  5.17E$-$16  &  2.20E$-$14  &  2.20E$-$14  &  9.04E$-$18  &  4.50E$-$18\\
$^{11}$B     &  9.41E$-$16  &  7.26E$-$15  &  5.42E$-$13  &  3.94E$-$14  &  3.44E$-$14  &  6.67E$-$13  &  6.65E$-$13  &  1.13E$-$14  &  3.13E$-$15\\
$^{12}$C     &  1.95E$-$01  &  2.91E$-$01  &  2.77E$-$01  &  3.25E$-$01  &  2.90E$-$01  &  4.26E$-$01  &  4.15E$-$01  &  1.61E+00  &  1.24E+00\\
$^{13}$C     &  9.95E$-$09  &  3.83E$-$08  &  7.78E$-$08  &  4.32E$-$08  &  4.14E$-$08  &  1.05E$-$07  &  1.04E$-$07  &  4.37E$-$07  &  3.75E$-$07\\
$^{14}$N     &  5.43E$-$05  &  5.91E$-$04  &  5.93E$-$04  &  4.07E$-$05  &  4.05E$-$05  &  8.90E$-$06  &  8.70E$-$06  &  4.37E$-$04  &  4.37E$-$04\\
$^{15}$N     &  3.27E$-$08  &  1.77E$-$07  &  1.78E$-$07  &  2.13E$-$07  &  1.05E$-$07  &  7.01E$-$07  &  6.98E$-$07  &  3.05E$-$07  &  9.60E$-$08\\
$^{16}$O     &  2.05E+00  &  2.79E+00  &  2.50E+00  &  4.03E+00  &  1.54E+00  &  6.96E+00  &  2.85E+00  &  9.07E+00  &  4.80E+00\\
$^{17}$O     &  7.06E$-$08  &  1.49E$-$06  &  1.49E$-$06  &  4.74E$-$08  &  3.59E$-$08  &  5.24E$-$09  &  3.71E$-$09  &  8.60E$-$06  &  8.57E$-$06\\
$^{18}$O     &  2.34E$-$08  &  5.27E$-$07  &  3.90E$-$07  &  2.71E$-$07  &  2.70E$-$07  &  3.01E$-$07  &  3.00E$-$07  &  6.80E$-$06  &  6.79E$-$06\\
$^{19}$F     &  2.01E$-$09  &  1.49E$-$09  &  1.42E$-$09  &  7.54E$-$09  &  5.99E$-$09  &  2.97E$-$08  &  2.94E$-$08  &  9.35E$-$09  &  4.56E$-$09\\
$^{20}$Ne    &  7.61E$-$01  &  4.24E$-$01  &  3.05E$-$01  &  5.58E$-$01  &  2.86E$-$01  &  3.06E$-$01  &  2.70E$-$01  &  2.48E+00  &  1.43E+00\\
$^{21}$Ne    &  3.44E$-$05  &  9.09E$-$06  &  7.92E$-$06  &  3.66E$-$05  &  2.67E$-$05  &  1.31E$-$05  &  1.13E$-$05  &  2.35E$-$04  &  1.31E$-$04\\
$^{22}$Ne    &  5.61E$-$05  &  1.45E$-$05  &  9.07E$-$06  &  3.94E$-$05  &  2.30E$-$05  &  6.34E$-$06  &  5.16E$-$06  &  2.15E$-$04  &  1.25E$-$04\\
$^{23}$Na    &  2.33E$-$03  &  7.58E$-$04  &  4.70E$-$04  &  7.75E$-$04  &  3.92E$-$04  &  1.31E$-$04  &  7.59E$-$05  &  4.24E$-$03  &  2.32E$-$03\\
$^{24}$Mg    &  1.62E$-$01  &  1.35E$-$01  &  1.38E$-$01  &  2.09E$-$01  &  3.80E$-$02  &  3.79E$-$01  &  1.01E$-$01  &  5.12E$-$01  &  2.18E$-$01\\
$^{25}$Mg    &  1.05E$-$04  &  3.47E$-$05  &  3.41E$-$05  &  1.36E$-$04  &  8.47E$-$05  &  2.97E$-$04  &  1.20E$-$04  &  2.96E$-$04  &  1.41E$-$04\\
$^{26}$Mg    &  2.09E$-$04  &  4.74E$-$05  &  4.12E$-$05  &  8.67E$-$05  &  3.03E$-$05  &  8.55E$-$05  &  2.49E$-$05  &  2.34E$-$04  &  1.16E$-$04\\
$^{26}$Al    &  5.29E$-$06  &  4.59E$-$06  &  4.35E$-$06  &  1.17E$-$05  &  3.51E$-$06  &  2.02E$-$05  &  8.02E$-$06  &  1.41E$-$05  &  8.44E$-$06\\
$^{27}$Al    &  1.48E$-$03  &  8.44E$-$04  &  8.72E$-$04  &  1.58E$-$03  &  1.91E$-$04  &  8.56E$-$03  &  1.12E$-$03  &  2.98E$-$03  &  1.01E$-$03\\
$^{28}$Si    &  9.31E$-$02  &  2.83E$-$01  &  1.96E$-$01  &  2.52E$-$01  &  3.31E$-$02  &  4.69E$-$01  &  9.11E$-$02  &  4.21E$-$01  &  1.48E$-$01\\
$^{29}$Si    &  2.69E$-$04  &  3.71E$-$04  &  4.48E$-$04  &  7.86E$-$04  &  5.88E$-$05  &  2.27E$-$03  &  2.37E$-$04  &  7.59E$-$04  &  2.16E$-$04\\
$^{30}$Si    &  1.20E$-$04  &  7.69E$-$05  &  6.95E$-$05  &  2.05E$-$04  &  1.90E$-$05  &  3.29E$-$03  &  3.60E$-$04  &  2.28E$-$04  &  8.25E$-$05\\
$^{31}$P     &  8.11E$-$05  &  9.14E$-$05  &  6.23E$-$05  &  1.58E$-$04  &  1.53E$-$05  &  9.93E$-$04  &  1.16E$-$04  &  2.19E$-$04  &  7.74E$-$05\\
$^{32}$S     &  3.91E$-$02  &  1.21E$-$01  &  7.70E$-$02  &  1.03E$-$01  &  1.77E$-$02  &  1.77E$-$01  &  4.24E$-$02  &  2.01E$-$01  &  7.70E$-$02\\
$^{33}$S     &  1.44E$-$04  &  2.45E$-$04  &  1.76E$-$04  &  2.55E$-$04  &  1.92E$-$05  &  5.77E$-$04  &  5.79E$-$05  &  5.59E$-$04  &  1.58E$-$04\\
$^{34}$S     &  1.61E$-$04  &  3.50E$-$04  &  5.51E$-$05  &  5.32E$-$04  &  4.36E$-$05  &  1.98E$-$03  &  2.00E$-$04  &  4.74E$-$04  &  1.57E$-$04\\
$^{36}$S     &  7.55E$-$10  &  1.39E$-$10  &  6.81E$-$11  &  1.23E$-$09  &  9.11E$-$11  &  5.07E$-$08  &  4.88E$-$09  &  6.52E$-$11  &  1.78E$-$11\\
$^{35}$Cl    &  4.57E$-$05  &  6.31E$-$05  &  2.78E$-$05  &  9.85E$-$05  &  1.47E$-$05  &  1.93E$-$04  &  3.76E$-$05  &  1.61E$-$04  &  8.00E$-$05\\
$^{37}$Cl    &  2.21E$-$05  &  4.01E$-$05  &  2.24E$-$05  &  4.52E$-$05  &  6.46E$-$06  &  7.46E$-$05  &  1.59E$-$05  &  9.19E$-$05  &  2.76E$-$05\\
$^{36}$Ar    &  6.53E$-$03  &  1.82E$-$02  &  1.24E$-$02  &  1.82E$-$02  &  3.56E$-$03  &  2.95E$-$02  &  8.45E$-$03  &  3.33E$-$02  &  1.40E$-$02\\
$^{38}$Ar    &  7.42E$-$05  &  4.06E$-$04  &  2.64E$-$05  &  4.97E$-$04  &  3.75E$-$05  &  5.92E$-$04  &  6.04E$-$05  &  6.26E$-$04  &  1.74E$-$04\\
$^{40}$Ar    &  3.64E$-$11  &  1.44E$-$11  &  2.59E$-$12  &  2.12E$-$11  &  2.17E$-$12  &  2.45E$-$10  &  2.47E$-$11  &  5.33E$-$12  &  1.44E$-$12\\
$^{39}$K     &  1.69E$-$05  &  6.74E$-$05  &  1.22E$-$05  &  9.09E$-$05  &  8.93E$-$06  &  9.57E$-$05  &  1.41E$-$05  &  1.14E$-$04  &  4.14E$-$05\\
$^{40}$K     &  4.18E$-$09  &  7.13E$-$09  &  8.73E$-$10  &  5.14E$-$09  &  3.66E$-$10  &  9.05E$-$09  &  8.66E$-$10  &  5.80E$-$09  &  1.57E$-$09\\
$^{41}$K     &  3.41E$-$06  &  1.06E$-$05  &  3.71E$-$06  &  7.99E$-$06  &  6.40E$-$07  &  1.30E$-$05  &  1.41E$-$06  &  1.62E$-$05  &  4.52E$-$06\\
$^{40}$Ca    &  4.73E$-$03  &  1.34E$-$02  &  1.01E$-$02  &  1.62E$-$02  &  3.41E$-$03  &  2.70E$-$02  &  8.62E$-$03  &  2.40E$-$02  &  1.18E$-$02\\
$^{42}$Ca    &  1.70E$-$06  &  8.77E$-$06  &  5.14E$-$07  &  1.63E$-$05  &  1.16E$-$06  &  1.47E$-$05  &  1.40E$-$06  &  2.05E$-$05  &  5.57E$-$06\\
$^{43}$Ca    &  4.60E$-$07  &  2.69E$-$07  &  2.02E$-$07  &  5.68E$-$07  &  1.57E$-$07  &  6.15E$-$07  &  2.58E$-$07  &  9.35E$-$07  &  6.54E$-$07\\
$^{44}$Ca    &  2.05E$-$04  &  1.68E$-$04  &  1.51E$-$04  &  4.93E$-$04  &  1.37E$-$04  &  8.70E$-$04  &  3.69E$-$04  &  1.26E$-$03  &  8.82E$-$04\\
$^{46}$Ca    &  1.12E$-$11  &  5.12E$-$12  &  8.54E$-$12  &  2.78E$-$12  &  9.64E$-$13  &  1.69E$-$11  &  9.43E$-$12  &  1.55E$-$12  &  4.20E$-$13\\
$^{48}$Ca    &  2.53E$-$15  &  1.03E$-$11  &  7.92E$-$12  &  4.12E$-$13  &  4.02E$-$13  &  1.71E$-$12  &  1.71E$-$12  &  3.57E$-$14  &  9.67E$-$15\\
$^{45}$Sc    &  3.20E$-$06  &  2.66E$-$06  &  3.03E$-$06  &  1.13E$-$05  &  3.11E$-$06  &  1.94E$-$05  &  8.13E$-$06  &  5.44E$-$06  &  3.61E$-$06\\
$^{46}$Ti    &  8.04E$-$06  &  8.24E$-$06  &  3.69E$-$06  &  1.71E$-$05  &  3.07E$-$06  &  1.49E$-$05  &  4.41E$-$06  &  2.69E$-$05  &  1.44E$-$05\\
$^{47}$Ti    &  1.42E$-$05  &  1.01E$-$05  &  8.39E$-$06  &  1.98E$-$05  &  5.51E$-$06  &  2.25E$-$05  &  9.55E$-$06  &  5.79E$-$05  &  4.07E$-$05\\
$^{48}$Ti    &  2.30E$-$04  &  2.53E$-$04  &  2.13E$-$04  &  5.35E$-$04  &  1.49E$-$04  &  1.03E$-$03  &  4.39E$-$04  &  1.29E$-$03  &  9.07E$-$04\\
$^{49}$Ti    &  1.71E$-$05  &  1.86E$-$05  &  1.71E$-$05  &  5.02E$-$05  &  1.39E$-$05  &  9.38E$-$05  &  3.98E$-$05  &  5.62E$-$05  &  3.93E$-$05\\
$^{50}$Ti    &  5.55E$-$13  &  1.75E$-$12  &  3.58E$-$12  &  1.93E$-$12  &  8.27E$-$13  &  7.21E$-$12  &  2.65E$-$12  &  1.69E$-$12  &  4.57E$-$13\\
$^{50}$V     &  1.49E$-$11  &  9.90E$-$11  &  1.07E$-$11  &  1.17E$-$10  &  9.31E$-$12  &  1.05E$-$10  &  1.23E$-$11  &  1.44E$-$10  &  3.89E$-$11\\
$^{51}$V     &  4.18E$-$05  &  3.70E$-$05  &  2.84E$-$05  &  6.22E$-$05  &  1.72E$-$05  &  8.21E$-$05  &  3.48E$-$05  &  1.31E$-$04  &  9.20E$-$05\\
$^{50}$Cr    &  2.08E$-$05  &  4.53E$-$05  &  2.01E$-$05  &  7.01E$-$05  &  1.30E$-$05  &  7.56E$-$05  &  2.71E$-$05  &  7.67E$-$05  &  4.10E$-$05\\
$^{52}$Cr    &  8.68E$-$04  &  1.57E$-$03  &  1.33E$-$03  &  1.87E$-$03  &  5.20E$-$04  &  4.58E$-$03  &  1.95E$-$03  &  3.99E$-$03  &  2.81E$-$03\\
$^{53}$Cr    &  4.44E$-$05  &  1.13E$-$04  &  9.41E$-$05  &  1.21E$-$04  &  3.25E$-$05  &  2.77E$-$04  &  1.17E$-$04  &  1.79E$-$04  &  1.24E$-$04\\
$^{54}$Cr    &  2.90E$-$10  &  9.47E$-$09  &  9.93E$-$11  &  1.93E$-$08  &  1.37E$-$09  &  3.51E$-$09  &  3.43E$-$10  &  1.59E$-$08  &  4.29E$-$09\\
$^{55}$Mn    &  9.23E$-$05  &  2.87E$-$04  &  2.26E$-$04  &  3.33E$-$04  &  8.60E$-$05  &  6.30E$-$04  &  2.65E$-$04  &  3.98E$-$04  &  2.68E$-$04\\
$^{54}$Fe    &  5.65E$-$04  &  2.42E$-$03  &  1.47E$-$03  &  2.94E$-$03  &  6.02E$-$04  &  3.70E$-$03  &  1.42E$-$03  &  2.83E$-$03  &  1.69E$-$03\\
$^{56}$Fe    &  8.41E$-$02  &  1.13E$-$01  &  1.01E$-$01  &  1.62E$-$01  &  4.51E$-$02  &  2.81E$-$01  &  1.20E$-$01  &  3.71E$-$01  &  2.61E$-$01\\
$^{57}$Fe    &  1.27E$-$03  &  1.46E$-$03  &  1.38E$-$03  &  2.67E$-$03  &  7.43E$-$04  &  4.27E$-$03  &  1.82E$-$03  &  6.23E$-$03  &  4.38E$-$03\\
$^{58}$Fe    &  3.22E$-$10  &  2.92E$-$09  &  1.73E$-$10  &  9.60E$-$09  &  6.86E$-$10  &  2.97E$-$09  &  2.99E$-$10  &  6.81E$-$09  &  1.84E$-$09\\
$^{59}$Co    &  9.29E$-$04  &  9.93E$-$04  &  8.51E$-$04  &  1.56E$-$03  &  4.36E$-$04  &  2.19E$-$03  &  9.33E$-$04  &  3.27E$-$03  &  2.30E$-$03\\
$^{58}$Ni    &  1.54E$-$03  &  1.79E$-$03  &  1.65E$-$03  &  3.39E$-$03  &  9.28E$-$04  &  5.04E$-$03  &  2.12E$-$03  &  6.20E$-$03  &  4.31E$-$03\\
$^{60}$Ni    &  3.51E$-$03  &  3.60E$-$03  &  3.30E$-$03  &  7.41E$-$03  &  2.07E$-$03  &  1.06E$-$02  &  4.53E$-$03  &  1.59E$-$02  &  1.12E$-$02\\
$^{61}$Ni    &  4.93E$-$05  &  4.33E$-$05  &  3.71E$-$05  &  8.34E$-$05  &  2.33E$-$05  &  1.22E$-$04  &  5.20E$-$05  &  1.92E$-$04  &  1.35E$-$04\\
$^{62}$Ni    &  5.51E$-$05  &  4.85E$-$05  &  4.03E$-$05  &  8.84E$-$05  &  2.47E$-$05  &  1.31E$-$04  &  5.59E$-$05  &  2.04E$-$04  &  1.44E$-$04\\
$^{64}$Ni    &  4.92E$-$13  &  3.38E$-$12  &  4.38E$-$12  &  4.65E$-$12  &  2.08E$-$12  &  1.23E$-$11  &  1.23E$-$11  &  7.15E$-$12  &  1.94E$-$12\\
$^{63}$Cu    &  2.26E$-$05  &  2.06E$-$05  &  1.70E$-$05  &  3.67E$-$05  &  1.02E$-$05  &  5.59E$-$05  &  2.38E$-$05  &  8.75E$-$05  &  6.15E$-$05\\
$^{65}$Cu    &  8.36E$-$07  &  8.25E$-$07  &  7.88E$-$07  &  2.37E$-$06  &  6.61E$-$07  &  4.23E$-$06  &  1.80E$-$06  &  5.59E$-$06  &  3.93E$-$06\\
$^{64}$Zn    &  5.76E$-$04  &  5.24E$-$04  &  4.72E$-$04  &  1.21E$-$03  &  3.39E$-$04  &  1.86E$-$03  &  7.93E$-$04  &  2.58E$-$03  &  1.81E$-$03\\
$^{66}$Zn    &  7.29E$-$06  &  6.25E$-$06  &  5.68E$-$06  &  1.66E$-$05  &  4.62E$-$06  &  2.83E$-$05  &  1.21E$-$05  &  3.56E$-$05  &  2.51E$-$05\\
$^{67}$Zn    &  7.52E$-$07  &  6.36E$-$07  &  5.66E$-$07  &  1.73E$-$06  &  4.83E$-$07  &  2.94E$-$06  &  1.25E$-$06  &  2.81E$-$06  &  1.98E$-$06\\
$^{68}$Zn    &  7.55E$-$08  &  6.89E$-$08  &  5.63E$-$08  &  1.33E$-$07  &  3.72E$-$08  &  1.74E$-$07  &  7.40E$-$08  &  7.00E$-$07  &  4.92E$-$07\\
$^{70}$Zn    &  1.84E$-$13  &  1.53E$-$13  &  4.52E$-$12  &  1.60E$-$12  &  1.13E$-$12  &  8.04E$-$12  &  8.04E$-$12  &  4.72E$-$12  &  1.28E$-$12\\
$^{69}$Ga    &  2.63E$-$08  &  1.92E$-$08  &  1.75E$-$08  &  5.19E$-$08  &  1.45E$-$08  &  8.18E$-$08  &  3.49E$-$08  &  1.32E$-$07  &  9.25E$-$08\\
$^{71}$Ga    &  7.46E$-$13  &  1.23E$-$12  &  2.84E$-$11  &  2.97E$-$12  &  1.72E$-$12  &  1.72E$-$11  &  1.71E$-$11  &  9.27E$-$12  &  2.63E$-$12\\
$^{70}$Ge    &  3.10E$-$08  &  2.19E$-$08  &  1.81E$-$08  &  4.93E$-$08  &  1.38E$-$08  &  7.30E$-$08  &  3.11E$-$08  &  1.12E$-$07  &  7.87E$-$08\\
$^{72}$Ge    &  4.43E$-$12  &  2.23E$-$12  &  1.08E$-$11  &  6.56E$-$12  &  2.34E$-$12  &  6.35E$-$12  &  5.98E$-$12  &  2.48E$-$11  &  6.79E$-$12\\
$^{73}$Ge    &  1.15E$-$12  &  1.52E$-$12  &  2.39E$-$11  &  6.92E$-$12  &  3.62E$-$12  &  3.00E$-$11  &  2.97E$-$11  &  1.47E$-$11  &  4.18E$-$12\\
$^{74}$Ge    &  1.27E$-$12  &  7.00E$-$13  &  5.45E$-$12  &  2.57E$-$12  &  1.84E$-$12  &  1.54E$-$11  &  1.54E$-$11  &  3.97E$-$12  &  1.11E$-$12
\enddata
\end{deluxetable}

\begin{deluxetable}{crrrrrrrrr}
 \tabletypesize{\scriptsize}
 \tablecaption{Yields of unstable isotopes for the models with the $Y_{\rm e}$ and
 ``low-density'' modifications. \label{tab:yield2Yelow}}
 \tablewidth{0pt}
 \tablehead{
   \colhead{Species}
 & \multicolumn{9}{c}{Yields [$\Msun$]} \\
   \colhead{Mass [$\Msun$]}
 & \colhead{20}
 & \colhead{25}
 & \colhead{25} 
 & \colhead{30A}
 & \colhead{30B}
 & \colhead{40A} 
 & \colhead{40B} 
 & \colhead{50A} 
 & \colhead{50B} \\
   \colhead{$E_{51}$}
 & \colhead{10}
 & \colhead{5}
 & \colhead{10}
 & \colhead{20}
 & \colhead{20}
 & \colhead{30} 
 & \colhead{30} 
 & \colhead{40} 
 & \colhead{40} 
 }
\startdata
$^{22}$Na    &  4.74E$-$05  &  1.09E$-$05  &  6.81E$-$06  &  3.00E$-$05  &  1.54E$-$05  &  4.11E$-$06  &  3.33E$-$06  &  1.82E$-$04  &  1.06E$-$04\\
$^{26}$Al    &  8.17E$-$07  &  9.13E$-$07  &  1.04E$-$06  &  2.57E$-$06  &  9.78E$-$07  &  4.26E$-$06  &  1.22E$-$06  &  7.45E$-$06  &  3.74E$-$06\\
$^{41}$Ca    &  3.40E$-$06  &  1.06E$-$05  &  3.69E$-$06  &  7.94E$-$06  &  6.26E$-$07  &  1.30E$-$05  &  1.37E$-$06  &  1.62E$-$05  &  4.52E$-$06\\
$^{44}$Ti    &  2.05E$-$04  &  1.68E$-$04  &  1.51E$-$04  &  4.93E$-$04  &  1.37E$-$04  &  8.70E$-$04  &  3.69E$-$04  &  1.26E$-$03  &  8.82E$-$04\\
$^{60}$Fe    &  2.45E$-$13  &  2.25E$-$13  &  9.60E$-$13  &  5.11E$-$13  &  2.34E$-$13  &  2.74E$-$12  &  2.74E$-$12  &  1.69E$-$12  &  4.60E$-$13\\
$^{56}$Ni    &  8.41E$-$02  &  1.12E$-$01  &  1.01E$-$01  &  1.62E$-$01  &  4.51E$-$02  &  2.81E$-$01  &  1.20E$-$01  &  3.71E$-$01  &  2.61E$-$01\\
$^{57}$Ni    &  1.27E$-$03  &  1.46E$-$03  &  1.38E$-$03  &  2.66E$-$03  &  7.43E$-$04  &  4.27E$-$03  &  1.81E$-$03  &  6.22E$-$03  &  4.37E$-$03
\enddata
\end{deluxetable}
